All-order prescription for facet regions in massless wide-angle scattering

We take a step toward answering a long-standing question in the asymptotic expansion of Feynman integrals: how to systematically determine and interpret the regions in the Expansion-by-Regions technique for multiscale processes? Focusing on generic massless wide-angle scattering, we provide an all-order momentum-space prescription for facet regions, which generally dominate -- and in most cases exhaust -- the contributions in a given asymptotic expansion. This extends the Euclidean-space picture, where regions correspond to specific subgraphs, to the complexities of Minkowski space. Our results are derived from a novel analytical approach combining graph theory and convex geometry, and they yield several key byproducts. Theoretically, we uncover for the first time the algebraic structure underlying momentum modes (collinear, soft, and their hierarchies): they form a non-distributive lattice in general. Phenomenologically, we show that ``cascading modes'' are always absent in our scope. Algorithmically, we implement this prescription in "Facet Region Interpreter", a computer program to systematically derive regions in momentum space, by which we validate our prescription through 18,000+ examples.

==> figs/2to2_Landshoff_scattering_configuration.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, color=Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, color=teal] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, color=LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, color=olive] (8,8) node [] {};
\draw (5,6) edge [ultra thick, color=Green, bend right = 10] (2,2) node [] {};
\draw (5,6) edge [ultra thick, color=teal, bend left = 10] (8,2) node [] {};
\draw (5,6) edge [ultra thick, color=LimeGreen, bend right = 10] (2,8) node [] {};
\draw (5,6) edge [ultra thick, color=olive, bend left = 10] (8,8) node [] {};
\draw (2,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (5,4) node [] {};\draw (2,2) edge [half->-] [ultra thick, color=Green, bend right = 10] (5,4) node [] {};
\draw (5,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,4) edge [front->-] [ultra thick, color=teal, bend right = 10] (8,2) node [] {};
\draw (2,8) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (5,4) node [] {};\draw (2,8) edge [half->-] [ultra thick, color=LimeGreen, bend right = 10] (5,4) node [] {};
\draw (5,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,4) edge [front->-] [ultra thick, color=olive, bend right = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};
\node () at (5,3.3) {\huge $\mathcal{H}_1$};
\node () at (5,6.7) {\huge $\mathcal{H}_2$};
\node () at (3.5,2) {\huge $k_1$};
\node () at (2.5,5.7) {\huge $k_2$};
\node () at (6.5,2) {\huge $k_3$};
\node () at (7.5,5.7) {\huge $k_4$};

\draw[fill, Green, thick] (2,2) circle (3pt);
\draw[fill, teal, thick] (8,2) circle (3pt);
\draw[fill, LimeGreen, thick] (2,8) circle (3pt);
\draw[fill, olive, thick] (8,8) circle (3pt);
\draw[fill, Blue, thick] (5,6) circle (4pt);
\draw[fill, Blue, thick] (5,4) circle (4pt);
\end{tikzpicture}
}

==> figs/2to2_Landshoff_scattering_parameterization.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, color=Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, color=teal] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, color=LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, color=olive] (8,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\node () at (3.5,1.5) {\huge $2$};
\node () at (2,3.5) {\huge $1$};
\node () at (8,3.5) {\huge $5$};
\node () at (6.5,1.5) {\huge $6$};
\node () at (8,6.5) {\huge $8$};
\node () at (6.5,8.5) {\huge $7$};
\node () at (3.5,8.5) {\huge $3$};
\node () at (2,6.5) {\huge $4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (5,7.5) circle (3pt);
\draw[fill, thick] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/HCregion1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [olive, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Blue, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [olive, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Blue, fill=Blue, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/HCregion10.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Green, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Green, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Green, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Green, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/HCregion11.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Green, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Green, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/HCregion12.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/HCregion13.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [olive, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [olive, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [olive, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [olive, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Blue, fill=Blue, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/HCregion14.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [olive, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [olive, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Blue, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Blue, fill=Blue, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/HCregion15.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Blue, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Blue, fill=Blue, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/HCregion16.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Blue, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Blue, fill=Blue, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/HCregion2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [olive, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [olive, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Blue, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Blue, fill=Blue, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/HCregion3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Blue, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Blue, fill=Blue, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/HCregion4.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Green, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Green, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/HCregion5.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [olive, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [olive, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/HCregion6.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/HCregion7.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Green, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Green, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (2.5,5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/HCregion8.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Green, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Green, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/HCregion9.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/S2region1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Red, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Red, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [LimeGreen, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Red, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Red, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [teal, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Red, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Red, fill=Red, line width = 1mm] (2.5,5) circle (3pt);
\draw[Red, fill=Red, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/S2region2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Red, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [LimeGreen, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Red, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [teal, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Red, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Orange, fill=Orange, line width = 1mm] (2.5,5) circle (3pt);
\draw[Red, fill=Red, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/S2region3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Red, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [LimeGreen, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [LimeGreen, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Red, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Blue, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [teal, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Red, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Red, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Blue, fill=Blue, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2.5,5) circle (3pt);
\draw[Red, fill=Red, line width = 1mm] (7.5,5) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/S2region4.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Red, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [LimeGreen, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Red, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Blue, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [teal, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Red, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Blue, fill=Blue, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2.5,5) circle (3pt);
\draw[Red, fill=Red, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/S2region5.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Red, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Red, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [LimeGreen, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Red, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Red, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Red, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Red, fill=Red, line width = 1mm] (5,7.5) circle (3pt);
\draw[Red, fill=Red, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/S2region6.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Red, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Red, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [LimeGreen, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Orange, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Orange, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Red, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Red, fill=Red, line width = 1mm] (5,7.5) circle (3pt);
\draw[Orange, fill=Orange, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/S2region7.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [LimeGreen, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Red, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Red, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [LimeGreen, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [teal, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [teal, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Red, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Red, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Blue, fill=Blue, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (7.5,5) circle (3pt);
\draw[Red, fill=Red, line width = 1mm] (5,7.5) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/S2region8.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Red, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Red, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [LimeGreen, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [teal, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [teal, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Red, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Blue, fill=Blue, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Red, fill=Red, line width = 1mm] (5,7.5) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [LimeGreen, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Orange, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [teal, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Orange, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Orange, fill=Orange, line width = 1mm] (2.5,5) circle (3pt);
\draw[Orange, fill=Orange, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion10.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Orange, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [olive, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Orange, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Orange, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[Orange, fill=Orange, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion11.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Orange, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Orange, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [LimeGreen, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Orange, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Orange, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Orange, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Orange, fill=Orange, line width = 1mm] (5,7.5) circle (3pt);
\draw[Orange, fill=Orange, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion12.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Orange, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [olive, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Rhodamine, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Rhodamine, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion13.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Rhodamine, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [olive, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Rhodamine, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Rhodamine, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion14.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Orange, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Orange, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [LimeGreen, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Rhodamine, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Rhodamine, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Orange, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Orange, fill=Orange, line width = 1mm] (5,7.5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion15.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Rhodamine, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Rhodamine, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [LimeGreen, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Rhodamine, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Rhodamine, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Orange, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (5,7.5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion16.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [teal, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [teal, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Orange, fill=Orange, line width = 1mm] (2.5,5) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion17.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [LimeGreen, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [LimeGreen, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [LimeGreen, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Orange, fill=Orange, line width = 1mm] (2.5,5) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion18.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Orange, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [olive, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Green, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Orange, fill=Orange, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion19.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Green, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Green, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Green, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Orange, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [LimeGreen, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Rhodamine, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [teal, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Rhodamine, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Orange, fill=Orange, line width = 1mm] (2.5,5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion20.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Orange, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [olive, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Green, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion21.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [teal, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [teal, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (2.5,5) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion22.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [LimeGreen, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [LimeGreen, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [LimeGreen, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (2.5,5) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion23.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [olive, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [olive, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Orange, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [olive, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion24.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Orange, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [olive, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Orange, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Orange, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[Orange, fill=Orange, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion25.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Orange, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [olive, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Rhodamine, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Rhodamine, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion26.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Orange, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [olive, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Green, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion27.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Orange, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Orange, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [LimeGreen, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Green, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Orange, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Orange, fill=Orange, line width = 1mm] (5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion28.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Rhodamine, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Rhodamine, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [LimeGreen, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Green, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Orange, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion29.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Green, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Green, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Orange, fill=Orange, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Green, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [teal, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Rhodamine, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Orange, fill=Orange, line width = 1mm] (2.5,5) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion30.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [olive, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [olive, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Orange, fill=Orange, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion31.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [olive, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [olive, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion32.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Green, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Green, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
p}

==> figs/4pt3loop/SCiregion33.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [olive, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [olive, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion34.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [olive, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [olive, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Orange, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [olive, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion35.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Green, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Green, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (2.5,5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion36.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Green, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Green, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion37.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [olive, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [olive, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion38.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Green, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Green, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Green, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Orange, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion39.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Orange, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [olive, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Green, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion4.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [olive, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Orange, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [LimeGreen, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [LimeGreen, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Orange, fill=Orange, line width = 1mm] (2.5,5) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion40.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Orange, fill=Orange, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion41.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion42.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion5.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Orange, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Orange, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [LimeGreen, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Green, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Orange, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Orange, fill=Orange, line width = 1mm] (5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion6.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Rhodamine, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Rhodamine, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [LimeGreen, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Green, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Orange, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion7.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [LimeGreen, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Rhodamine, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [teal, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Rhodamine, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (2.5,5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion8.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Green, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [teal, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Rhodamine, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (2.5,5) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/SCiregion9.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [olive, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Orange, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Orange, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [LimeGreen, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [LimeGreen, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (2.5,5) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/Sregion1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [LimeGreen, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Rhodamine, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [teal, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Rhodamine, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (2.5,5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/Sregion10.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Rhodamine, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [olive, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Rhodamine, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Rhodamine, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};
\node () at (6.5,7.5) {\huge $C_2$};
\node () at (3.5,7.5) {\huge $C_2$};
\node () at (2.5,6.5) {\huge $C_2$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/Sregion11.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [teal, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [LimeGreen, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Rhodamine, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Rhodamine, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [teal, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Rhodamine, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (2.5,5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/Sregion12.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [teal, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Rhodamine, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [LimeGreen, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Rhodamine, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Rhodamine, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Rhodamine, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [LimeGreen, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (7.5,5) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (5,7.5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/Sregion13.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Rhodamine, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [LimeGreen, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [LimeGreen, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Rhodamine, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Rhodamine, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [LimeGreen, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (5,7.5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/Sregion14.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Rhodamine, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Rhodamine, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [LimeGreen, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Green, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Rhodamine, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/Sregion15.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [LimeGreen, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Rhodamine, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [teal, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Rhodamine, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (2.5,5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/Sregion2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Green, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [teal, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Rhodamine, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (2.5,5) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/Sregion3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Blue, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [teal, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [teal, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (2.5,5) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/Sregion4.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [olive, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Rhodamine, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [LimeGreen, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [LimeGreen, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (2.5,5) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/Sregion5.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Blue, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [LimeGreen, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [LimeGreen, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Blue, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [LimeGreen, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (2.5,5) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (7.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/Sregion6.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Rhodamine, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Rhodamine, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [LimeGreen, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Green, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Green, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Rhodamine, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [Blue, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/Sregion7.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Rhodamine, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [olive, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Rhodamine, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Rhodamine, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};
\node () at (6.5,7.5) {\huge $C_2$};
\node () at (3.5,7.5) {\huge $C_2^2$};
\node () at (2.5,6.5) {\huge $C_2^2$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/Sregion8.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Rhodamine, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [olive, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [Rhodamine, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [Blue, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Rhodamine, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Rhodamine, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [olive, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (8,8) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/Sregion9.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [Blue, line width = 1mm] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [Rhodamine, line width = 1mm] (5,2.5) node [] {};
\draw (2.5,5) edge [Green, line width = 1mm, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [Rhodamine, line width = 1mm, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [olive, line width = 1mm, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [LimeGreen, line width = 1mm, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [Rhodamine, line width = 1mm, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [Rhodamine, line width = 1mm, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [Rhodamine, line width = 1mm, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [teal, line width = 1mm, bend right = 10] (7.5,5) node [] {};

\node () at (1,0.5) {\Huge $p_1$};
\node () at (9,0.5) {\Huge $p_3$};
\node () at (1,9.5) {\Huge $p_2$};
\node () at (9,9.5) {\Huge $p_4$};

\draw[Green, fill=Green, line width = 1mm] (2,2) circle (3pt);
\draw[teal, fill=teal, line width = 1mm] (8,2) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2,8) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (8,8) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (5,7.5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/4pt3loop/three_loop_2to2_scattering.tex <==
\resizebox{0.3\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]

% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [line width = 1mm, Green] (2,2) node [] {};
\draw (9.5,1) edge [line width = 1mm, teal] (8,2) node [] {};
\draw (0.5,9) edge [line width = 1mm, olive] (2,8) node [] {};
\draw (9.5,9) edge [line width = 1mm, LimeGreen] (8,8) node [] {};
\draw (2.5,5) edge [ultra thick] (7.5,5) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=4pt] (5,2.5) node [] {};\draw (5,7.5) edge [ultra thick] (5,2.5) node [] {};
\draw (2.5,5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [ultra thick, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [ultra thick, draw=white, double=white, double distance=4pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [ultra thick, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=4pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [ultra thick, draw=white, double=white, double distance=4pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [ultra thick, bend right = 10] (7.5,5) node [] {};

\node () at (0.5,0.5) {\Huge $p_1$};
\node () at (9.5,0.5) {\Huge $p_3$};
\node () at (0.5,9.5) {\Huge $p_2$};
\node () at (9.5,9.5) {\Huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (2.5,5) circle (3pt);
\draw[fill, thick] (7.5,5) circle (3pt);
\draw[fill, thick] (5,7.5) circle (3pt);
\draw[fill, thick] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/5pt6loop/Ciregion1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Green] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Green, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Green, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Green] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Green, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/Ciregion2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Green] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Blue, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Green] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Green, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/Ciregion3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Green] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Blue, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Green, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/Ciregion4.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=olive] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Blue] (5,5) -- (2,4.25);
\draw [line width = 1mm, color=Green] (2,4.25) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, olive, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, olive, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, olive] (4,3.75) {};
\path (5,5) edge [line width = 1mm, olive] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, olive] (6,3.75) {};
\path (5,5) edge [line width = 1mm, olive] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, olive, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, olive, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, olive, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/Ciregion5.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=olive] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Blue] (5,5) -- (2,4.25);
\draw [line width = 1mm, color=Green] (2,4.25) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, olive, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, olive, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, olive] (4,3.75) {};
\path (5,5) edge [line width = 1mm, olive] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, olive, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, olive, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, olive, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/Ciregion6.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Blue] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Blue] (5,5) -- (2,4.25);
\draw [line width = 1mm, color=Green] (2,4.25) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, olive, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, olive, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, olive] (4,3.75) {};
\path (5,5) edge [line width = 1mm, olive] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, olive, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Blue, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Blue, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/Ciregion7.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Blue] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Blue] (5,5) -- (2,4.25);
\draw [line width = 1mm, color=Green] (2,4.25) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, olive, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, olive, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, olive] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Blue, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Blue, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Blue, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/Ciregion8.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Blue] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Blue] (5,5) -- (2,4.25);
\draw [line width = 1mm, color=Green] (2,4.25) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Blue, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, olive, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Blue] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Blue, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Blue, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Blue, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/Ciregion9.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Blue] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Blue] (5,5) -- (2,4.25);
\draw [line width = 1mm, color=Green] (2,4.25) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Blue, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Blue, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Blue, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Blue] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Blue, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Blue, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Blue, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Red, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Red, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Red, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Red, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Red] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Red] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region10.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Red, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Red, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Orange, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Red] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region11.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Orange, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Orange, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Red] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region12.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Orange, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Orange, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region13.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Red, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Red, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Red] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region14.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Orange, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Orange, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Red] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region15.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Orange, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Orange, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Orange] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region16.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Orange, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region17.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Red, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Red, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, teal, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Red] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Red] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region18.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Red, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Red, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Red] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Red] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region19.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, teal, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Red] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Red] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Red, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Red, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Orange, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Orange, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Red] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Red] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region20.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Red, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Red, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, teal, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Red] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region21.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, teal, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Red] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region22.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Red, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Red, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Red] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region23.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, teal, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Red] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region24.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, teal, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Orange, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Red, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Red, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Red] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Red] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region4.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Orange, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Orange, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Orange, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Red] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Red] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region5.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Red, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Red, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Orange, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Orange, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Red] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Orange] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region6.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Orange, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Orange, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Orange, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Red] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Orange] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region7.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Orange, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Red, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Red, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Red] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region8.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Orange, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Orange, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Orange, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Red] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Red] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/S2region9.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Orange, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Orange, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Orange, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Orange] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Red, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Red, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Red, circle, minimum size=5pt, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Orange, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Orange, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Orange, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Orange] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion10.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Rhodamine, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion11.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Rhodamine, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Rhodamine] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion12.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Rhodamine, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion13.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Rhodamine, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion14.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Rhodamine, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, teal, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, teal, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion15.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Orange, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Orange] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion16.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Orange] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion17.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Orange, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, olive] (6,3.75) {};
\path (5,5) edge [line width = 1mm, olive] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion18.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, olive] (6,3.75) {};
\path (5,5) edge [line width = 1mm, olive] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion19.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Orange, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Orange, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Rhodamine, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Orange] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion20.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion21.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Orange] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion22.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, olive] (6,3.75) {};
\path (5,5) edge [line width = 1mm, olive] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion23.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion24.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Orange] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion25.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, olive] (6,3.75) {};
\path (5,5) edge [line width = 1mm, olive] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion26.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion27.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Rhodamine] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion28.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, olive] (6,3.75) {};
\path (5,5) edge [line width = 1mm, olive] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion29.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Rhodamine] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Rhodamine, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Orange] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion30.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Rhodamine, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Green, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Green] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion31.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Orange, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, teal, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Orange] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion32.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, teal, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Orange] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion33.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Orange, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, teal, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion34.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, teal, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion35.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, teal, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion36.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, teal, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Rhodamine] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion37.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, teal, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Rhodamine] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion38.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, teal, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion39.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, teal, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion4.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Orange, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Rhodamine, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Rhodamine] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion40.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, teal, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion41.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Orange, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Blue, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Orange] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion42.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Blue, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Orange] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion43.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Orange, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Blue, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion44.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Blue, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion45.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Blue, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Orange] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion46.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Blue, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion47.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Green, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Green, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Green] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion48.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Blue, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Green] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion49.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Blue, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion5.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Rhodamine, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Rhodamine] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion50.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Blue] (5,5) -- (2,4.25);
\draw [line width = 1mm, color=Green] (2,4.25) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, olive, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, olive, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Orange] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion51.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Blue] (5,5) -- (2,4.25);
\draw [line width = 1mm, color=Green] (2,4.25) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, olive, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, olive, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, olive] (6,3.75) {};
\path (5,5) edge [line width = 1mm, olive] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion52.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Blue] (5,5) -- (2,4.25);
\draw [line width = 1mm, color=Green] (2,4.25) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, olive, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, olive, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion53.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Blue] (5,5) -- (2,4.25);
\draw [line width = 1mm, color=Green] (2,4.25) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, olive, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, olive, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, olive] (4,3.75) {};
\path (5,5) edge [line width = 1mm, olive] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, olive] (6,3.75) {};
\path (5,5) edge [line width = 1mm, olive] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion54.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Blue] (5,5) -- (2,4.25);
\draw [line width = 1mm, color=Green] (2,4.25) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, olive, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, olive, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, olive] (4,3.75) {};
\path (5,5) edge [line width = 1mm, olive] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion55.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Blue] (5,5) -- (2,4.25);
\draw [line width = 1mm, color=Green] (2,4.25) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Blue, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, olive, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Blue] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion56.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Blue] (5,5) -- (2,4.25);
\draw [line width = 1mm, color=Green] (2,4.25) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, olive, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, olive, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, olive] (4,3.75) {};
\path (5,5) edge [line width = 1mm, olive] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, olive] (6,3.75) {};
\path (5,5) edge [line width = 1mm, olive] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, olive, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, olive, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion57.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Blue] (5,5) -- (2,4.25);
\draw [line width = 1mm, color=Green] (2,4.25) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, olive, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, olive, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, olive] (4,3.75) {};
\path (5,5) edge [line width = 1mm, olive] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, olive, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, olive, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion58.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Blue] (5,5) -- (2,4.25);
\draw [line width = 1mm, color=Green] (2,4.25) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, olive, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, olive, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, olive] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Blue, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Blue, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion59.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Blue] (5,5) -- (2,4.25);
\draw [line width = 1mm, color=Green] (2,4.25) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Blue, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, olive, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Blue] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Blue, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Blue, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion6.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Orange, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Orange, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Rhodamine, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion60.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Blue] (5,5) -- (2,4.25);
\draw [line width = 1mm, color=Green] (2,4.25) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Blue, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Blue, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Blue, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Orange] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion61.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Blue] (5,5) -- (2,4.25);
\draw [line width = 1mm, color=Green] (2,4.25) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Blue, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Blue, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Blue, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion62.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Blue] (5,5) -- (2,4.25);
\draw [line width = 1mm, color=Green] (2,4.25) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Blue, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Blue, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Blue, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Blue] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion63.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Blue] (5,5) -- (2,4.25);
\draw [line width = 1mm, color=Green] (2,4.25) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Blue, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Blue, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Blue, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Blue] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Blue, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Blue, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion64.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Rhodamine] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Rhodamine, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Rhodamine] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Rhodamine, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion65.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Rhodamine] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Rhodamine, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Rhodamine, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion66.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Rhodamine] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Rhodamine, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Rhodamine, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion67.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=teal] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Rhodamine, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, teal, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, teal, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion68.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=teal] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Rhodamine, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, teal, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, teal, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, teal, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion69.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Rhodamine] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Rhodamine] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Rhodamine, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion7.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Rhodamine, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Orange] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion70.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Rhodamine] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, olive] (6,3.75) {};
\path (5,5) edge [line width = 1mm, olive] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Rhodamine, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion71.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Rhodamine] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Rhodamine, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion72.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Rhodamine] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Rhodamine] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Rhodamine, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion73.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Rhodamine] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, olive] (6,3.75) {};
\path (5,5) edge [line width = 1mm, olive] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Rhodamine, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion74.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Rhodamine] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, teal, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Rhodamine] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Rhodamine, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion75.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Rhodamine] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, teal, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Rhodamine] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Rhodamine, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion76.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Rhodamine] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, teal, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Rhodamine, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion77.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Rhodamine] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, teal, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Rhodamine, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion78.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Rhodamine] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5,2);
\draw [line width = 1mm, color=olive] (5,2) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Green, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, teal, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Rhodamine, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion79.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Green] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Rhodamine] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Green, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion8.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Rhodamine, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Rhodamine] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion80.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Green] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, olive] (6,3.75) {};
\path (5,5) edge [line width = 1mm, olive] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Rhodamine, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Green, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion81.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Green] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Rhodamine] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Green, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion82.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Green] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Rhodamine, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Green, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Green] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Green, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion83.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Green] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Green] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Green, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion84.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Green] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, olive, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, olive] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Green, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion85.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Green] (5,5) -- (3.5,8);
\draw [line width = 1mm, color=Orange] (3.5,8) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=Blue] (5,5) -- (8,4.25);
\draw [line width = 1mm, color=teal] (8,4.25) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Green, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, olive, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, Blue, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Green] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Green] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, Blue] (6,3.75) {};
\path (5,5) edge [line width = 1mm, Blue] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Green, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Green, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/SCiregion9.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, color=Orange] (5,5) -- (3,9);
\draw [line width = 1mm, color=Green] (5,5) -- (1,4);
\draw [line width = 1mm, color=olive] (5,5) -- (5,1);
\draw [line width = 1mm, color=teal] (5,5) -- (9,4);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.7,5.9);
\draw [line width = 1mm, color=Blue] (5,5) -- (5.9,5.7);
\path (2,4.25) edge [line width = 1mm, Rhodamine, bend right=30] (3,2.5) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine, bend right=30] (5,2) {};
\path (5,2) edge [line width = 1mm, Rhodamine, bend right=30] (7,2.5) {};
\path (7,2.5) edge [line width = 1mm, teal, bend right=30] (8,4.25) {};
\path (3,2.5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (5,5) edge [line width = 1mm, Rhodamine] (4,3.75) {};
\path (7,2.5) edge [line width = 1mm, teal] (6,3.75) {};
\path (5,5) edge [line width = 1mm, teal] (6,3.75) {};

\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend right=50] (4,3.75) {};
\draw (6,7) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [line width = 1mm, Orange, bend left=50] (6,3.75) {};
\path (6,7) edge [line width = 1mm, Orange, bend right=30] (3.5,8) {};

\node [draw, Blue, circle, minimum size=5pt, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Rhodamine, circle, minimum size=5pt, fill=Rhodamine, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Green, circle, minimum size=5pt, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, olive, circle, minimum size=5pt, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, teal, circle, minimum size=5pt, fill=teal, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Orange, circle, minimum size=5pt, fill=Orange, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\huge $l_1$};
\node at (0.5,4) {\huge $p_1$};
\node at (5.5,1) {\huge $p_2$};
\node at (9.5,4) {\huge $p_3$};
\node at (6.1,6.1) {\huge $q_1$};
\end{tikzpicture}
}

==> figs/5pt6loop/six_loop_example_1to3_decay_plus_soft_emission.tex <==
\resizebox{0.4\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]

% \draw [help lines] (0,0) grid (10,10);
\draw [ultra thick, color=Green] (2,4.25) -- (1,4);
\draw [ultra thick, color=olive] (5,2) -- (5,1);
\draw [ultra thick, color=teal] (8,4.25) -- (9,4);
\draw [ultra thick, color=Orange] (3.5,8) -- (3,9);
\draw [ultra thick, color=Blue] (5,5) -- (5.7,5.9);
\draw [ultra thick, color=Blue] (5,5) -- (5.9,5.7);

\draw [ultra thick] (5,5) -- (3.5,8);
\draw [ultra thick] (5,5) -- (2,4.25);
\draw [ultra thick] (5,5) -- (5,2);
\draw [ultra thick] (5,5) -- (8,4.25);
\path (2,4.25) edge [ultra thick, Black, bend right=30] (3,2.5) {};
\path (3,2.5) edge [ultra thick, Black, bend right=30] (5,2) {};
\path (5,2) edge [ultra thick, Black, bend right=30] (7,2.5) {};
\path (7,2.5) edge [ultra thick, Black, bend right=30] (8,4.25) {};
\path (3,2.5) edge [ultra thick, Black] (4,3.75) {};
\path (5,5) edge [ultra thick, Black] (4,3.75) {};
\path (7,2.5) edge [ultra thick, Black] (6,3.75) {};
\path (5,5) edge [ultra thick, Black] (6,3.75) {};

\draw (6,7) edge [ultra thick, draw=white, double=white, double distance=4pt, bend right=50] (4,3.75) node [] {};\path (6,7) edge [ultra thick, Black, bend right=50] (4,3.75) {};
\draw (6,7) edge [ultra thick, draw=white, double=white, double distance=4pt, bend left=50] (6,3.75) node [] {};\path (6,7) edge [ultra thick, Black, bend left=50] (6,3.75) {};
\path (6,7) edge [ultra thick, Black, bend right=30] (3.5,8) {};

\node [draw, Black, circle, minimum size=5pt, fill=Black, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, Black, circle, minimum size=5pt, fill=Black, inner sep=0pt, outer sep=0pt] () at (3,2.5) {};
\node [draw, Black, circle, minimum size=5pt, fill=Black, inner sep=0pt, outer sep=0pt] () at (7,2.5) {};
\node [draw, Black, circle, minimum size=5pt, fill=Black, inner sep=0pt, outer sep=0pt] () at (4,3.75) {};
\node [draw, Black, circle, minimum size=5pt, fill=Black, inner sep=0pt, outer sep=0pt] () at (6,3.75) {};
\node [draw, Black, circle, minimum size=5pt, fill=Black, inner sep=0pt, outer sep=0pt] () at (3.5,8) {};
\node [draw, Black, circle, minimum size=5pt, fill=Black, inner sep=0pt, outer sep=0pt] () at (2,4.25) {};
\node [draw, Black, circle, minimum size=5pt, fill=Black, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, Black, circle, minimum size=5pt, fill=Black, inner sep=0pt, outer sep=0pt] () at (8,4.25) {};
\node [draw, Black, circle, minimum size=5pt, fill=Black, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\node at (2.5,9) {\LARGE $l_1$};
\node at (0.5,4) {\LARGE $p_1$};
\node at (5.5,1) {\LARGE $p_2$};
\node at (9.5,4) {\LARGE $p_3$};
\node at (6.1,6.1) {\LARGE $q_1$};
\end{tikzpicture}

}

==> figs/GammaDelta_Fiiterm_unitairity_cut1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (2,5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Green, double distance = 2pt] (5,2.5) node [] {};
\draw (4,6.5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, teal, double distance = 2pt] (5.5,2.5) node [] {};
\draw (9,5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, olive, double distance = 2pt] (6,2.5) node [] {};

\draw (6.5,7) edge [thick, draw=white, double=white, double distance=4pt, bend right = 50] (4,7) node [] {};\draw (6.5,7) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Red, double, double distance=2pt, bend right = 50] (4,7) node [] {};
\draw (4,6.5) edge [ultra thick, teal] (3,9) node [] {};
\node[draw=teal, ellipse, minimum height=3cm, minimum width=1.1cm, fill=teal!50, rotate=20, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (4,6.5){};

\draw (6.5,7) edge [thick, draw=white, double=white, double distance=4pt, bend right = 30] (2,5) node [] {};\draw (6.5,7) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Red, double, double distance=2pt, bend right = 30] (2,5) node [] {};
\draw (2,5) edge [ultra thick, Green] (0.2,6.6) node [] {};

\draw (6.5,7) edge [thick, draw=white, double=white, double distance=4pt, bend left = 50] (9,5) node [] {};\draw (6.5,7) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Red, double, double distance=2pt, bend left = 50] (9,5) node [] {};
\draw (6.5,7) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Rhodamine, double, double distance=2pt, bend left = 10] (5.5,2.4) node [] {};
\draw (9,5) edge [ultra thick, olive] (10.8,6.6) node [] {};
\node[draw=olive, ellipse, minimum height=3cm, minimum width=1.1cm, fill=olive!50, rotate=-50, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (9,5){};

\draw (6.5,7) edge [] [ultra thick, Red, bend left = 20] (6.5,9.5) node [] {};
\draw (6.5,7) edge [] [ultra thick, Red, bend right = 20] (8.2,8.8) node [] {};
\node[draw, Red, circle, fill=Red!67, minimum size = 2.5cm, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (6.5,7){};

\draw (2,3) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Rhodamine, double, double distance=2pt, bend left = 50] (2,5) node [] {};
\draw (2,3) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Rhodamine, double, double distance=2pt, bend right = 50] (4,2.5) node [] {};
\draw (2,3) edge [] [ultra thick, Rhodamine, bend left = 20] (1.2,1.5) node [] {};
\draw (2,3) edge [] [ultra thick, Rhodamine, bend right = 20] (0.5,2.5) node [] {};
\node[draw, Rhodamine, circle, fill=Rhodamine!50, minimum size = 1.5cm, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (2,3){};
\node[draw, Rhodamine, circle, fill=Rhodamine!50, minimum size = 1.5cm, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (6.2,4.5){};

\node[draw=Green, ellipse, minimum height=3cm, minimum width=1.1cm, fill=Green!50, rotate=50, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (2,5){};

\draw (5,2.5) edge [ultra thick] (3,1) node [] {};
\draw (6,2.5) edge [ultra thick] (8,1) node [] {};
\node[draw, ellipse, minimum height=1.5cm, minimum width=4cm, fill=Gray!50] () at (5.5,2.4){};

\node () at (2,5) {\Large $\Gamma_{[\mathcal{SJ}_1]}$};
\node () at (4.2,6) {\Large $\Gamma_{[\mathcal{SJ}_2]}$};
\node () at (9,5) {\Large $\Gamma_{[\mathcal{SJ}_I]}$};
\node () at (6.5,7) {\Large $\Gamma_{[\mathcal{S}_A]}$};
\node () at (2,3) {\Large $\Gamma_{[\mathcal{S}_B]}$};
\node () at (6.2,4.5) {\Large $\Gamma_{[\mathcal{S}_B]}$};
\node () at (5.5,2.4) {\Large $\mathcal{G}\setminus \Gamma_\Delta$};

\path (3,1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.667] {}(8,1);
\path (1.2,1.5)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(0.5,2.5);
\path (6.5,9.5)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(8.2,8.8);
\path (7.5,8.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.667] {}(11,6);

\draw (-0.5,5.5) .. controls (2,4) and (3,5) .. (1.5,7.5) [line width = 1mm, dotted];
\end{tikzpicture}
}

==> figs/GammaDelta_Fiiterm_unitairity_cut2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (2,5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Green, double distance = 2pt] (5,2.5) node [] {};
\draw (4,6.5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, teal, double distance = 2pt] (5.5,2.5) node [] {};
\draw (9,5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, olive, double distance = 2pt] (6,2.5) node [] {};

\draw (6.5,7) edge [thick, draw=white, double=white, double distance=4pt, bend right = 50] (4,7) node [] {};\draw (6.5,7) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Red, double, double distance=2pt, bend right = 50] (4,7) node [] {};
\draw (4,6.5) edge [ultra thick, teal] (3,9) node [] {};
\node[draw=teal, ellipse, minimum height=3cm, minimum width=1.1cm, fill=teal!50, rotate=20, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (4,6.5){};

\draw (6.5,7) edge [thick, draw=white, double=white, double distance=4pt, bend right = 30] (2,5) node [] {};\draw (6.5,7) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Red, double, double distance=2pt, bend right = 30] (2,5) node [] {};
\draw (2,5) edge [ultra thick, Green] (0.2,6.6) node [] {};

\draw (6.5,7) edge [thick, draw=white, double=white, double distance=4pt, bend left = 50] (9,5) node [] {};\draw (6.5,7) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Red, double, double distance=2pt, bend left = 50] (9,5) node [] {};
\draw (6.5,7) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Rhodamine, double, double distance=2pt, bend left = 10] (5.5,2.4) node [] {};
\draw (9,5) edge [ultra thick, olive] (10.8,6.6) node [] {};
\node[draw=olive, ellipse, minimum height=3cm, minimum width=1.1cm, fill=olive!50, rotate=-50, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (9,5){};

\draw (6.5,7) edge [] [ultra thick, Red, bend left = 20] (6.5,9.5) node [] {};
\draw (6.5,7) edge [] [ultra thick, Red, bend right = 20] (8.2,8.8) node [] {};
\node[draw, Red, circle, fill=Red!67, minimum size = 2.5cm, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (6.5,7){};

\draw (2,3) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Rhodamine, double, double distance=2pt, bend left = 50] (2,5) node [] {};
\draw (2,3) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Rhodamine, double, double distance=2pt, bend right = 50] (4,2.5) node [] {};
\draw (2,3) edge [] [ultra thick, Rhodamine, bend left = 20] (1.2,1.5) node [] {};
\draw (2,3) edge [] [ultra thick, Rhodamine, bend right = 20] (0.5,2.5) node [] {};
\node[draw, Rhodamine, circle, fill=Rhodamine!50, minimum size = 1.5cm, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (2,3){};
\node[draw, Rhodamine, circle, fill=Rhodamine!50, minimum size = 1.5cm, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (6.2,4.5){};

\node[draw=Green, ellipse, minimum height=3cm, minimum width=1.1cm, fill=Green!50, rotate=50, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (2,5){};

\draw (5,2.5) edge [ultra thick] (3,1) node [] {};
\draw (6,2.5) edge [ultra thick] (8,1) node [] {};
\node[draw, ellipse, minimum height=1.5cm, minimum width=4cm, fill=Gray!50] () at (5.5,2.4){};

\node () at (2,5) {\Large $\Gamma_{[\mathcal{SJ}_1]}$};
\node () at (4.2,6) {\Large $\Gamma_{[\mathcal{SJ}_2]}$};
\node () at (9,5) {\Large $\Gamma_{[\mathcal{SJ}_I]}$};
\node () at (6.5,7) {\Large $\Gamma_{[\mathcal{S}_A]}$};
\node () at (2,3) {\Large $\Gamma_{[\mathcal{S}_B]}$};
\node () at (6.2,4.5) {\Large $\Gamma_{[\mathcal{S}_B]}$};
\node () at (5.5,2.4) {\Large $\mathcal{G}\setminus \Gamma_\Delta$};

\path (3,1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.667] {}(8,1);
\path (1.2,1.5)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(0.5,2.5);
\path (6.5,9.5)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(8.2,8.8);
\path (7.5,8.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.667] {}(11,6);

\draw (2,9) .. controls (3.5,5) and (5.5,5) .. (7,9) [line width = 1mm, dotted];
\end{tikzpicture}
}

==> figs/GammaDelta_Fiiterm_unitairity_cut3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (2,5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Green, double distance = 2pt] (5,2.5) node [] {};
\draw (4,6.5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, teal, double distance = 2pt] (5.5,2.5) node [] {};
\draw (9,5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, olive, double distance = 2pt] (6,2.5) node [] {};

\draw (6.5,7) edge [thick, draw=white, double=white, double distance=4pt, bend right = 50] (4,7) node [] {};\draw (6.5,7) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Red, double, double distance=2pt, bend right = 50] (4,7) node [] {};
\draw (4,6.5) edge [ultra thick, teal] (3,9) node [] {};
\node[draw=teal, ellipse, minimum height=3cm, minimum width=1.1cm, fill=teal!50, rotate=20, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (4,6.5){};

\draw (6.5,7) edge [thick, draw=white, double=white, double distance=4pt, bend right = 30] (2,5) node [] {};\draw (6.5,7) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Red, double, double distance=2pt, bend right = 30] (2,5) node [] {};
\draw (2,5) edge [ultra thick, Green] (0.2,6.6) node [] {};

\draw (6.5,7) edge [thick, draw=white, double=white, double distance=4pt, bend left = 50] (9,5) node [] {};\draw (6.5,7) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Red, double, double distance=2pt, bend left = 50] (9,5) node [] {};
\draw (6.5,7) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Rhodamine, double, double distance=2pt, bend left = 10] (5.5,2.4) node [] {};
\draw (9,5) edge [ultra thick, olive] (10.8,6.6) node [] {};
\node[draw=olive, ellipse, minimum height=3cm, minimum width=1.1cm, fill=olive!50, rotate=-50, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (9,5){};

\draw (6.5,7) edge [] [ultra thick, Red, bend left = 20] (6.5,9.5) node [] {};
\draw (6.5,7) edge [] [ultra thick, Red, bend right = 20] (8.2,8.8) node [] {};
\node[draw, Red, circle, fill=Red!67, minimum size = 2.5cm, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (6.5,7){};

\draw (2,3) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Rhodamine, double, double distance=2pt, bend left = 50] (2,5) node [] {};
\draw (2,3) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Rhodamine, double, double distance=2pt, bend right = 50] (4,2.5) node [] {};
\draw (2,3) edge [] [ultra thick, Rhodamine, bend left = 20] (1.2,1.5) node [] {};
\draw (2,3) edge [] [ultra thick, Rhodamine, bend right = 20] (0.5,2.5) node [] {};
\node[draw, Rhodamine, circle, fill=Rhodamine!50, minimum size = 1.5cm, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (2,3){};
\node[draw, Rhodamine, circle, fill=Rhodamine!50, minimum size = 1.5cm, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (6.2,4.5){};

\node[draw=Green, ellipse, minimum height=3cm, minimum width=1.1cm, fill=Green!50, rotate=50, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (2,5){};

\draw (5,2.5) edge [ultra thick] (3,1) node [] {};
\draw (6,2.5) edge [ultra thick] (8,1) node [] {};
\node[draw, ellipse, minimum height=1.5cm, minimum width=4cm, fill=Gray!50] () at (5.5,2.4){};

\node () at (2,5) {\Large $\Gamma_{[\mathcal{SJ}_1]}$};
\node () at (4.2,6) {\Large $\Gamma_{[\mathcal{SJ}_2]}$};
\node () at (9,5) {\Large $\Gamma_{[\mathcal{SJ}_I]}$};
\node () at (6.5,7) {\Large $\Gamma_{[\mathcal{S}_A]}$};
\node () at (2,3) {\Large $\Gamma_{[\mathcal{S}_B]}$};
\node () at (6.2,4.5) {\Large $\Gamma_{[\mathcal{S}_B]}$};
\node () at (5.5,2.4) {\Large $\mathcal{G}\setminus \Gamma_\Delta$};

\path (3,1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.667] {}(8,1);
\path (1.2,1.5)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(0.5,2.5);
\path (6.5,9.5)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(8.2,8.8);
\path (7.5,8.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.667] {}(11,6);

\draw (-0.5,5.5) .. controls (1,4) and (5.5,5) .. (7,9) [line width = 1mm, dotted];
\end{tikzpicture}
}

==> figs/GammaDelta_Fiiterm_unitairity_cut4.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (2,5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Green, double distance = 2pt] (5,2.5) node [] {};
\draw (4,6.5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, teal, double distance = 2pt] (5.5,2.5) node [] {};
\draw (9,5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, olive, double distance = 2pt] (6,2.5) node [] {};

\draw (6.5,7) edge [thick, draw=white, double=white, double distance=4pt, bend right = 50] (4,7) node [] {};\draw (6.5,7) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Red, double, double distance=2pt, bend right = 50] (4,7) node [] {};
\draw (4,6.5) edge [ultra thick, teal] (3,9) node [] {};
\node[draw=teal, ellipse, minimum height=3cm, minimum width=1.1cm, fill=teal!50, rotate=20, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (4,6.5){};

\draw (6.5,7) edge [thick, draw=white, double=white, double distance=4pt, bend right = 30] (2,5) node [] {};\draw (6.5,7) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Red, double, double distance=2pt, bend right = 30] (2,5) node [] {};
\draw (2,5) edge [ultra thick, Green] (0.2,6.6) node [] {};

\draw (6.5,7) edge [thick, draw=white, double=white, double distance=4pt, bend left = 50] (9,5) node [] {};\draw (6.5,7) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Red, double, double distance=2pt, bend left = 50] (9,5) node [] {};
\draw (6.5,7) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Rhodamine, double, double distance=2pt, bend left = 10] (5.5,2.4) node [] {};
\draw (9,5) edge [ultra thick, olive] (10.8,6.6) node [] {};
\node[draw=olive, ellipse, minimum height=3cm, minimum width=1.1cm, fill=olive!50, rotate=-50, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (9,5){};

\draw (6.5,7) edge [] [ultra thick, Red, bend left = 20] (6.5,9.5) node [] {};
\draw (6.5,7) edge [] [ultra thick, Red, bend right = 20] (8.2,8.8) node [] {};
\node[draw, Red, circle, fill=Red!67, minimum size = 2.5cm, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (6.5,7){};

\draw (2,3) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Rhodamine, double, double distance=2pt, bend left = 50] (2,5) node [] {};
\draw (2,3) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Rhodamine, double, double distance=2pt, bend right = 50] (4,2.5) node [] {};
\draw (2,3) edge [] [ultra thick, Rhodamine, bend left = 20] (1.2,1.5) node [] {};
\draw (2,3) edge [] [ultra thick, Rhodamine, bend right = 20] (0.5,2.5) node [] {};
\node[draw, Rhodamine, circle, fill=Rhodamine!50, minimum size = 1.5cm, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (2,3){};
\node[draw, Rhodamine, circle, fill=Rhodamine!50, minimum size = 1.5cm, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (6.2,4.5){};

\node[draw=Green, ellipse, minimum height=3cm, minimum width=1.1cm, fill=Green!50, rotate=50, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (2,5){};

\draw (5,2.5) edge [ultra thick] (3,1) node [] {};
\draw (6,2.5) edge [ultra thick] (8,1) node [] {};
\node[draw, ellipse, minimum height=1.5cm, minimum width=4cm, fill=Gray!50] () at (5.5,2.4){};

\node () at (2,5) {\Large $\Gamma_{[\mathcal{SJ}_1]}$};
\node () at (4.2,6) {\Large $\Gamma_{[\mathcal{SJ}_2]}$};
\node () at (9,5) {\Large $\Gamma_{[\mathcal{SJ}_I]}$};
\node () at (6.5,7) {\Large $\Gamma_{[\mathcal{S}_A]}$};
\node () at (2,3) {\Large $\Gamma_{[\mathcal{S}_B]}$};
\node () at (6.2,4.5) {\Large $\Gamma_{[\mathcal{S}_B]}$};
\node () at (5.5,2.4) {\Large $\mathcal{G}\setminus \Gamma_\Delta$};

\path (3,1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.667] {}(8,1);
\path (1.2,1.5)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(0.5,2.5);
\path (6.5,9.5)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(8.2,8.8);
\path (7.5,8.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.667] {}(11,6);

\draw (4,1) .. controls (5,2) and (3,5) .. (1.5,7.5) [line width = 1mm, dotted];
\end{tikzpicture}
}

==> figs/GammaDelta_config_onshell_external.tex <==
\resizebox{0.6\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (2,5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Green, double distance = 2pt] (5,2.5) node [] {};
\draw (4,6.5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, teal, double distance = 2pt] (5.5,2.5) node [] {};
\draw (9,5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, olive, double distance = 2pt] (6,2.5) node [] {};

\draw (6.5,7) edge [thick, draw=white, double=white, double distance=4pt, bend right = 50] (4,7) node [] {};\draw (6.5,7) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Red, double, double distance=2pt, bend right = 50] (4,7) node [] {};
\draw (4,6.5) edge [ultra thick, teal] (3,9) node [] {};
\node[draw=teal, ellipse, minimum height=3cm, minimum width=1.1cm, fill=teal!50, rotate=20, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (4,6.5){};

\draw (6.5,7) edge [thick, draw=white, double=white, double distance=4pt, bend right = 30] (2,5) node [] {};\draw (6.5,7) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Red, double, double distance=2pt, bend right = 30] (2,5) node [] {};
\draw (2,5) edge [ultra thick, Green] (0.2,6.6) node [] {};

\draw (6.5,7) edge [thick, draw=white, double=white, double distance=4pt, bend left = 50] (9,5) node [] {};\draw (6.5,7) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Red, double, double distance=2pt, bend left = 50] (9,5) node [] {};
\draw (6.5,7) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Rhodamine, double, double distance=2pt, bend left = 10] (5.5,2.4) node [] {};
\draw (9,5) edge [ultra thick, olive] (10.8,6.6) node [] {};
\node[draw=olive, ellipse, minimum height=3cm, minimum width=1.1cm, fill=olive!50, rotate=-50, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (9,5){};

\draw (6.5,7) edge [] [ultra thick, Red, bend left = 20] (6.5,9.5) node [] {};
\draw (6.5,7) edge [] [ultra thick, Red, bend right = 20] (8.2,8.8) node [] {};
\node[draw, Red, circle, fill=Red!67, minimum size = 2.5cm, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (6.5,7){};

\draw (2,3) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Rhodamine, double, double distance=2pt, bend left = 50] (2,5) node [] {};
\draw (2,3) edge [] [dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick, Rhodamine, double, double distance=2pt, bend right = 50] (4,2.5) node [] {};
\draw (2,3) edge [] [ultra thick, Rhodamine, bend left = 20] (1.2,1.5) node [] {};
\draw (2,3) edge [] [ultra thick, Rhodamine, bend right = 20] (0.5,2.5) node [] {};
\node[draw, Rhodamine, circle, fill=Rhodamine!50, minimum size = 1.5cm, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (2,3){};
\node[draw, Rhodamine, circle, fill=Rhodamine!50, minimum size = 1.5cm, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (6.2,4.5){};

\node[draw=Green, ellipse, minimum height=3cm, minimum width=1.1cm, fill=Green!50, rotate=50, dash pattern=on 8pt off 4pt on 3pt off 4pt, very thick] () at (2,5){};

\draw (5,2.5) edge [ultra thick] (3,1) node [] {};
\draw (6,2.5) edge [ultra thick] (8,1) node [] {};
\node[draw, ellipse, minimum height=1.5cm, minimum width=4cm, fill=Gray!50] () at (5.5,2.4){};

\node () at (2,5) {\Large $\Gamma_{[\mathcal{SJ}_1]}$};
\node () at (4.2,6) {\Large $\Gamma_{[\mathcal{SJ}_2]}$};
\node () at (9,5) {\Large $\Gamma_{[\mathcal{SJ}_I]}$};
\node () at (6.5,7) {\Large $\Gamma_{[\mathcal{S}_A]}$};
\node () at (2,3) {\Large $\Gamma_{[\mathcal{S}_B]}$};
\node () at (6.2,4.5) {\Large $\Gamma_{[\mathcal{S}_B]}$};
\node () at (5.5,2.4) {\Large $\mathcal{G}\setminus \Gamma_\Delta$};

\path (3,1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.667] {}(8,1);
\path (1.2,1.5)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(0.5,2.5);
\path (6.5,9.5)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(8.2,8.8);
\path (7.5,8.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.667] {}(11,6);
\end{tikzpicture}
}

==> figs/GammaDelta_example1.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (5,2.5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, Green] (2,7) node [] {};
\draw (2,7) edge [ultra thick, Green] (1.33,8) node [] {};
\draw (5,2.5) edge [ultra thick, olive] (8,7) node [] {};
\draw (8,7) edge [ultra thick, olive ] (8.67,8) node [] {};
\draw (8,7) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, Red, bend right = 20] (2,7) node [] {};
\draw (5,2.5) edge [ultra thick, Blue] (4.9,1.5) node [] {};
\draw (5,2.5) edge [ultra thick, Blue] (5.1,1.5) node [] {};

\node () at (1,8.5) {\huge $C_1^\infty$};
\node () at (9,8.5) {\huge $C_2$};
\node () at (5,8.1) {\huge $S$};
\node () at (3,4.5) {\huge $C_1$};
\node () at (7,4.5) {\huge $C_2$};
\node () at (5,1) {\huge $H$};

\draw[fill, Green] (2,7) circle (3pt);
\draw[fill, olive, thick] (8,7) circle (3pt);
\draw[fill, Blue, thick] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/GammaDelta_example2.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (5,2.5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, Green] (2,7) node [] {};
\draw (2,7) edge [ultra thick, Green] (1.33,8) node [] {};
\draw (5,2.5) edge [ultra thick, olive] (8,7) node [] {};
\draw (8,7) edge [ultra thick, olive ] (8.67,8) node [] {};
\draw (8,7) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, Red, bend right = 20] (2,7) node [] {};
\draw (5,2.5) edge [ultra thick, Blue] (4.9,1.5) node [] {};
\draw (5,2.5) edge [ultra thick, Blue] (5.1,1.5) node [] {};

\node () at (1,8.5) {\huge $C_1^\infty$};
\node () at (9,8.5) {\huge $C_2^\infty$};
\node () at (5,8.1) {\huge $S$};
\node () at (3,4.5) {\huge $C_1$};
\node () at (7,4.5) {\huge $C_2$};
\node () at (5,1) {\huge $H$};

\draw[fill, Green] (2,7) circle (3pt);
\draw[fill, olive, thick] (8,7) circle (3pt);
\draw[fill, Blue, thick] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/GammaDelta_example3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (5,2.5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, Green] (2,5.1) node [] {};
\draw (2,5.1) edge [ultra thick, Green] (1,6) node [] {};
\draw (5,2.5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, teal] (4.33,6) node [] {};
\draw (4.33,6) edge [ultra thick, teal] (4,8) node [] {};
\draw (5,2.5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, olive] (8,5.1) node [] {};
\draw (8,5.1) edge [ultra thick, olive ] (9,6) node [] {};
\draw (6,7) edge [line width = 1.5mm, draw=white, double=white, double distance=3pt, bend right = 30] (2,5.1) node [] {};\draw (6,7) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, Red, bend right = 30] (2,5.1) node [] {};
\draw (6,7) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, Red, bend right = 30] (4.33,6) node [] {};
\draw (6,7) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, Red, bend left = 30] (8,5.1) node [] {};
\draw (5,2.5) edge [ultra thick, Blue] (4.9,1.5) node [] {};
\draw (5,2.5) edge [ultra thick, Blue] (5.1,1.5) node [] {};

\node () at (0.5,6.5) {\huge $C_1^\infty$};
\node () at (4,8.5) {\huge $C_2^\infty$};
\node () at (9.5,6.5) {\huge $C_3^\infty$};
\node () at (6,7.5) {\huge $S$};
\node () at (3,3.5) {\huge $C_1$};
\node () at (5.1,4.5) {\huge $C_2$};
\node () at (7,3.5) {\huge $C_3$};
\node () at (5,1) {\huge $H$};

\draw[fill, Green] (2,5.1) circle (3pt);
\draw[fill, teal, thick] (4.33,6) circle (3pt);
\draw[fill, olive, thick] (8,5.1) circle (3pt);
\draw[fill, Red, thick] (6,7) circle (3pt);
\draw[fill, Blue, thick] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/GammaDelta_nontrivial_example1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (5,2) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, Green] (2,3) node [] {};
\draw (2,3) edge [ultra thick, Green] (1,3.33) node [] {};
\draw (5,2) edge [line width = 1.5mm, Gray] (4,5) node [] {};
\draw (4,5) edge [ultra thick] (3.67,6) node [] {};
\draw (4,5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, Green, bend right = 30] (2,3) node [] {};
\draw (5,2) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, olive] (7,5) node [] {};
\draw (7,5) edge [ultra thick, olive] (7.67,6) node [] {};
\draw (5,2) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, ForestGreen] (8,3) node [] {};
\draw (8,3) edge [ultra thick, ForestGreen] (9,3.33) node [] {};
\draw (7,7) .. controls (5,8) and (2,7) .. (2.7,4.3) [line width = 1.5mm, draw=white, double=white, double distance=3pt] node [] {};\draw (7,7) .. controls (5,8) and (2,7) .. (2.7,4.3) [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, Red]  node [] {};
\draw (7,7) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, Red, bend right = 30] (7,5) node [] {};
\draw (7,7) .. controls (9.5,7) and (9.5,4) .. (8,3) [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, Red] node [] {};
\draw (5,2) edge [ultra thick] (4.9,1) node [] {};
\draw (5,2) edge [ultra thick] (5.1,1) node [] {};

\node () at (0.5,3.5) {\LARGE $C_1^\infty$};
\node () at (4.2,6) {\LARGE $C_2^\infty$};
\node () at (3.1,3.9) {\LARGE $SC_1$};
\node () at (8.1,5.6) {\LARGE $SC_3^\infty$};
\node () at (9.8,3.5) {\LARGE $SC_4^\infty$};
\node () at (3,2.2) {\LARGE $C_1^2$};
\node () at (4.5,4) {\LARGE $C_2$};
\node () at (6,4) {\LARGE $SC_3$};
\node () at (7,2.2) {\LARGE $SC_4$};
\node () at (7.2,7.5) {\LARGE $S^2$};
\node () at (5,0.5) {\LARGE $H$};

\draw[fill, Green] (2,3) circle (3pt);
\draw[draw=Black, fill=Gray, thick] (4,5) circle (5pt);
\draw[fill, olive, thick] (7,5) circle (3pt);
\draw[fill, ForestGreen, thick] (8,3) circle (3pt);
\draw[fill, Green, thick] (2.7,4.3) circle (3pt);
\draw[fill, Red, thick] (7,7) circle (3pt);
\draw[draw=Black, fill=Gray, thick] (5,2) circle (5pt);

\end{tikzpicture}
}

==> figs/GammaDelta_nontrivial_example2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (5,5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, Green] (2,3) node [] {};
\draw (2,3) edge [ultra thick, Green] (1,2.33) node [] {};
\draw (5,5) edge [line width = 1.5mm, Gray] (8,7) node [] {};
\draw (8,7) edge [ultra thick] (9,7.67) node [] {};
\draw (5,5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, teal] (2,7) node [] {};
\draw (2,7) edge [ultra thick, teal] (1,7.67) node [] {};
\draw (5,5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, olive] (8,3) node [] {};
\draw (8,3) edge [ultra thick, olive] (9,2.33) node [] {};
\draw (6,2.5) edge [line width = 1.5mm, draw=white, double=white, double distance=3pt, bend right = 30] (8,7) node [] {};\draw (6,2.5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, Rhodamine, bend right = 30] (8,7) node [] {};
\draw (3,6.33) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, Rhodamine, bend left = 30] (6.5,6) node [] {};
\draw (4,2.5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, Red, bend left = 30] (2,3) node [] {};
\draw (4,2.5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, Red, bend right = 30] (6,2.5) node [] {};
\draw (6,2.5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, Red, bend right = 30] (8,3) node [] {};
\draw (4,2.5) edge [line width = 1.5mm, draw=white, double=white, double distance=3pt, bend left = 30] (2,7) node [] {};\draw (4,2.5) edge [dash pattern=on 8pt off 4pt on 3pt off 4pt, line width = 1.5mm, Red, bend left = 30] (2,7) node [] {};

\node () at (0.5,2) {\LARGE $C_1^\infty$};
\node () at (0.5,8) {\LARGE $C_2^\infty$};
\node () at (9.5,2) {\LARGE $C_3^\infty$};
\node () at (9.5,8) {\LARGE $C_4^\infty$};
\node () at (5,7) {\LARGE $SC_4$};
\node () at (8.5,4.5) {\LARGE $SC_4$};
\node () at (5,1.7) {\LARGE $S$};
\node () at (4,3.8) {\LARGE $C_1$};
\node () at (3,5.6) {\LARGE $C_2$};
\node () at (6,3.8) {\LARGE $C_3$};
\node () at (7,5.6) {\LARGE $C_4^2$};

\draw[fill, Green, thick] (2,3) circle (3pt);
\draw[fill, teal, thick] (3,6.33) circle (3pt);
\draw[fill, teal, thick] (2,7) circle (3pt);
\draw[fill, olive, thick] (8,3) circle (3pt);
\draw[fill, Red, thick] (4,2.5) circle (3pt);
\draw[fill, Red, thick] (6,2.5) circle (3pt);
\draw[draw=Black, fill=Gray, thick] (5,5) circle (5pt);
\draw[draw=Black, fill=Gray, thick] (8,7) circle (5pt);
\draw[draw=Black, fill=Gray, thick] (6.5,6) circle (5pt);

\end{tikzpicture}
}

==> figs/JJSU/1loop.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.6 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Green] (2.5,2.5) node [] {};
\draw (9.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, teal] (7.5,2.5) node [] {};
\draw (0.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, olive] (2.5,7.5) node [] {};
\draw (9.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, LimeGreen] (7.5,7.5) node [] {};
\draw (2.5,2.5) edge [line width = 1mm, Black, half->-] (2.5,7.5) node [] {};
\draw (2.5,7.5) edge [line width = 1mm, Black, half->-] (7.5,7.5) node [] {};
\draw (7.5,7.5) edge [line width = 1mm, Black, half->-] (7.5,2.5) node [] {};
\draw (7.5,2.5) edge [line width = 1mm, Black, half->-] (2.5,2.5) node [] {};

\node () at (0.5,1.5) {\Huge $p_1$};
\node () at (0.5,8.5) {\Huge $p_2$};
\node () at (9.5,1.5) {\Huge $p_3$};
\node () at (9.5,8.5) {\Huge $p_4$};

\draw[Black, fill=Black, line width = 1mm] (2.5,2.5) circle (3pt);
\draw[Black, fill=Black, line width = 1mm] (7.5,2.5) circle (3pt);
\draw[Black, fill=Black, line width = 1mm] (2.5,7.5) circle (3pt);
\draw[Black, fill=Black, line width = 1mm] (7.5,7.5) circle (3pt);
\end{tikzpicture}
}

==> figs/JJSU/1loop_nonregion1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}/.style={decoration={markings,mark=at position 0.6 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Green] (2.5,2.5) node [] {};
\draw (9.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, teal] (7.5,2.5) node [] {};
\draw (0.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, olive] (2.5,7.5) node [] {};
\draw (9.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, LimeGreen] (7.5,7.5) node [] {};
\draw (2.5,2.5) edge [line width = 1mm, Green] (2.5,7.5) node [] {};
\draw (2.5,7.5) edge [line width = 1mm, Blue] (7.5,7.5) node [] {};
\draw (7.5,7.5) edge [line width = 1mm, Blue] (7.5,2.5) node [] {};
\draw (7.5,2.5) edge [line width = 1mm, Green] (2.5,2.5) node [] {};

\node () at (0.5,1.5) {\Huge $p_1$};
\node () at (0.5,8.5) {\Huge $p_2$};
\node () at (9.5,1.5) {\Huge $p_3$};
\node () at (9.5,8.5) {\Huge $p_4$};
\node () at (3,5) {\Huge $C_1$};
\node () at (5,3) {\Huge $C_1$};

\draw[Green, fill=Green, line width = 1mm] (2.5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,7.5) circle (3pt);
\end{tikzpicture}
}

==> figs/JJSU/1loop_nonregion2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}/.style={decoration={markings,mark=at position 0.6 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Green] (2.5,2.5) node [] {};
\draw (9.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, teal] (7.5,2.5) node [] {};
\draw (0.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, olive] (2.5,7.5) node [] {};
\draw (9.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, LimeGreen] (7.5,7.5) node [] {};
\draw (2.5,2.5) edge [line width = 1mm, Rhodamine] (2.5,7.5) node [] {};
\draw (2.5,7.5) edge [line width = 1mm, olive] (7.5,7.5) node [] {};
\draw (7.5,7.5) edge [line width = 1mm, Blue] (7.5,2.5) node [] {};
\draw (7.5,2.5) edge [line width = 1mm, Green] (2.5,2.5) node [] {};

\node () at (0.5,1.5) {\Huge $p_1$};
\node () at (0.5,8.5) {\Huge $p_2$};
\node () at (9.5,1.5) {\Huge $p_3$};
\node () at (9.5,8.5) {\Huge $p_4$};
\node () at (3,5) {\Huge $S$};
\node () at (5,3) {\Huge $C_1$};
\node () at (5,7) {\Huge $C_2$};

\draw[Green, fill=Green, line width = 1mm] (2.5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,2.5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2.5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,7.5) circle (3pt);
\end{tikzpicture}
}

==> figs/JJSU/1loop_region.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Black, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}/.style={decoration={markings,mark=at position 0.6 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Green] (2.5,2.5) node [] {};
\draw (9.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, teal] (7.5,2.5) node [] {};
\draw (0.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, olive] (2.5,7.5) node [] {};
\draw (9.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, LimeGreen] (7.5,7.5) node [] {};
\draw (2.5,2.5) edge [line width = 1mm, Green] (2.5,7.5) node [] {};
\draw (2.5,7.5) edge [line width = 1mm, Blue] (7.5,7.5) node [] {};
\draw (7.5,7.5) edge [line width = 1mm, Blue] (7.5,2.5) node [] {};
\draw (7.5,2.5) edge [line width = 1mm, Green] (2.5,2.5) node [] {};

\node () at (0.5,1.5) {\Huge $p_1$};
\node () at (0.5,8.5) {\Huge $p_2$};
\node () at (9.5,1.5) {\Huge $p_3$};
\node () at (9.5,8.5) {\Huge $p_4$};
\node () at (3,5) {\Huge $C_1^2$};
\node () at (5,3) {\Huge $C_1^2$};

\draw[Green, fill=Green, line width = 1mm] (2.5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,7.5) circle (3pt);
\end{tikzpicture}
}

==> figs/JJSU/2loop_nonregion1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Blue, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}/.style={decoration={markings,mark=at position 0.6 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Green] (2.5,2.5) node [] {};
\draw (9.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, teal] (7.5,2.5) node [] {};
\draw (0.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, olive] (2.5,7.5) node [] {};
\draw (9.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, LimeGreen] (7.5,7.5) node [] {};
\draw (2.5,2.5) edge [line width = 1mm, Rhodamine] (2.5,7.5) node [] {};
\draw (2.5,7.5) edge [line width = 1mm, olive] (5,7.5) node [] {};
\draw (5,7.5) edge [line width = 1mm, Blue] (7.5,7.5) node [] {};
\draw (7.5,7.5) edge [line width = 1mm, Blue] (7.5,2.5) node [] {};
\draw (7.5,2.5) edge [line width = 1mm, Blue] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, Green] (2.5,2.5) node [] {};
\draw (5,2.5) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Blue] (5,7.5) node [] {};

\node () at (0.5,1.5) {\Huge $p_1$};
\node () at (0.5,8.5) {\Huge $p_2$};
\node () at (9.5,1.5) {\Huge $p_3$};
\node () at (9.5,8.5) {\Huge $p_4$};
\node () at (3,5) {\Huge $S$};
\node () at (4,3) {\Huge $C_1$};
\node () at (4,7) {\Huge $C_2$};

\draw[Green, fill=Green, line width = 1mm] (2.5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,2.5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2.5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\end{tikzpicture}
}

==> figs/JJSU/2loop_nonregion2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Blue, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}/.style={decoration={markings,mark=at position 0.6 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Green] (2.5,2.5) node [] {};
\draw (9.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, teal] (7.5,2.5) node [] {};
\draw (0.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, olive] (2.5,7.5) node [] {};
\draw (9.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, LimeGreen] (7.5,7.5) node [] {};
\draw (2.5,2.5) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Green] (2.5,7.5) node [] {};
\draw (2.5,7.5) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Blue] (5,7.5) node [] {};
\draw (5,7.5) edge [line width = 1mm, Blue] (7.5,7.5) node [] {};
\draw (7.5,7.5) edge [line width = 1mm, Blue] (7.5,2.5) node [] {};
\draw (7.5,2.5) edge [line width = 1mm, Blue] (5,2.5) node [] {};
\draw (5,2.5) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Green] (2.5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, Blue] (5,7.5) node [] {};

\node () at (0.5,1.5) {\Huge $p_1$};
\node () at (0.5,8.5) {\Huge $p_2$};
\node () at (9.5,1.5) {\Huge $p_3$};
\node () at (9.5,8.5) {\Huge $p_4$};
\node () at (3,5) {\Huge $C_1^2$};
\node () at (4,3) {\Huge $C_1^2$};

\draw[Green, fill=Green, line width = 1mm] (2.5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\end{tikzpicture}
}

==> figs/JJSU/2loop_nonregion3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Blue, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}/.style={decoration={markings,mark=at position 0.6 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Green] (2.5,2.5) node [] {};
\draw (9.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, teal] (7.5,2.5) node [] {};
\draw (0.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, olive] (2.5,7.5) node [] {};
\draw (9.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, LimeGreen] (7.5,7.5) node [] {};
\draw (2.5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (5,7.5) node [] {};\draw (2.5,2.5) edge [line width = 1mm, Blue] (5,7.5) node [] {};
\draw (2.5,7.5) edge [dash pattern=on 6pt off 6pt, line width = 1mm, olive] (5,7.5) node [] {};
\draw (5,7.5) edge [line width = 1mm, Blue] (7.5,7.5) node [] {};
\draw (7.5,7.5) edge [line width = 1mm, Blue] (7.5,2.5) node [] {};
\draw (7.5,2.5) edge [line width = 1mm, Blue] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, Blue] (2.5,2.5) node [] {};
\draw (2.5,7.5) edge [dash pattern=on 6pt off 6pt, line width = 1mm, olive] (5,2.5) node [] {};

\node () at (0.5,1.5) {\Huge $p_1$};
\node () at (0.5,8.5) {\Huge $p_2$};
\node () at (9.5,1.5) {\Huge $p_3$};
\node () at (9.5,8.5) {\Huge $p_4$};
\node () at (3,5.5) {\Huge $C_2^2$};
\node () at (4,7) {\Huge $C_2^2$};

\draw[Blue, fill=Blue, line width = 1mm] (2.5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,2.5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2.5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\end{tikzpicture}
}

==> figs/JJSU/2loop_nonregion4.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Blue, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}/.style={decoration={markings,mark=at position 0.6 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Green] (2.5,2.5) node [] {};
\draw (9.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, teal] (7.5,2.5) node [] {};
\draw (0.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, olive] (2.5,7.5) node [] {};
\draw (9.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, LimeGreen] (7.5,7.5) node [] {};
\draw (2.5,2.5) edge [line width = 1mm, Rhodamine] (5,7.5) node [] {};
\draw (2.5,7.5) edge [line width = 1mm, olive] (5,7.5) node [] {};
\draw (5,7.5) edge [dash pattern=on 6pt off 6pt, line width = 1mm, olive] (7.5,7.5) node [] {};
\draw (7.5,7.5) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Blue] (7.5,2.5) node [] {};
\draw (7.5,2.5) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Green] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, Green] (2.5,2.5) node [] {};
\draw (2.5,7.5) edge [line width = 1mm, Rhodamine] (5,2.5) node [] {};

\node () at (0.5,1.5) {\Huge $p_1$};
\node () at (0.5,8.5) {\Huge $p_2$};
\node () at (9.5,1.5) {\Huge $p_3$};
\node () at (9.5,8.5) {\Huge $p_4$};
\node () at (4.5,5) {\Huge $S$};
\node () at (5,2) {\Huge $C_1$};
\node () at (5,8) {\Huge $C_2$};

\draw[Green, fill=Green, line width = 1mm] (2.5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,2.5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2.5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (5,7.5) circle (3pt);
\end{tikzpicture}
}

==> figs/JJSU/2loop_region1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Blue, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}/.style={decoration={markings,mark=at position 0.6 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Green] (2.5,2.5) node [] {};
\draw (9.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, teal] (7.5,2.5) node [] {};
\draw (0.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, olive] (2.5,7.5) node [] {};
\draw (9.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, LimeGreen] (7.5,7.5) node [] {};
\draw (2.5,2.5) edge [line width = 1mm, Green] (2.5,7.5) node [] {};
\draw (2.5,7.5) edge [line width = 1mm, Blue] (5,7.5) node [] {};
\draw (5,7.5) edge [line width = 1mm, Blue] (7.5,7.5) node [] {};
\draw (7.5,7.5) edge [line width = 1mm, Blue] (7.5,2.5) node [] {};
\draw (7.5,2.5) edge [line width = 1mm, Blue] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, Green] (2.5,2.5) node [] {};
\draw (5,2.5) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Blue] (5,7.5) node [] {};

\node () at (0.5,1.5) {\Huge $p_1$};
\node () at (0.5,8.5) {\Huge $p_2$};
\node () at (9.5,1.5) {\Huge $p_3$};
\node () at (9.5,8.5) {\Huge $p_4$};
\node () at (3,5) {\Huge $C_1^2$};
\node () at (4,3) {\Huge $C_1^2$};

\draw[Green, fill=Green, line width = 1mm] (2.5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\end{tikzpicture}
}

==> figs/JJSU/2loop_region2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Blue, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}/.style={decoration={markings,mark=at position 0.6 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Green] (2.5,2.5) node [] {};
\draw (9.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, teal] (7.5,2.5) node [] {};
\draw (0.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, olive] (2.5,7.5) node [] {};
\draw (9.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, LimeGreen] (7.5,7.5) node [] {};
\draw (2.5,2.5) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Green] (2.5,7.5) node [] {};
\draw (2.5,7.5) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Blue] (5,7.5) node [] {};
\draw (5,7.5) edge [line width = 1mm, Blue] (7.5,7.5) node [] {};
\draw (7.5,7.5) edge [line width = 1mm, Blue] (7.5,2.5) node [] {};
\draw (7.5,2.5) edge [line width = 1mm, Green] (5,2.5) node [] {};
\draw (5,2.5) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Green] (2.5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, Green] (5,7.5) node [] {};

\node () at (0.5,1.5) {\Huge $p_1$};
\node () at (0.5,8.5) {\Huge $p_2$};
\node () at (9.5,1.5) {\Huge $p_3$};
\node () at (9.5,8.5) {\Huge $p_4$};
\node () at (3,5) {\Huge $C_1^2$};
\node () at (4,3) {\Huge $C_1^2$};
\node () at (5.5,5) {\Huge $C_1^2$};
\node () at (6,3) {\Huge $C_1^2$};

\draw[Green, fill=Green, line width = 1mm] (2.5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\end{tikzpicture}
}

==> figs/JJSU/2loop_region3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Blue, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}/.style={decoration={markings,mark=at position 0.6 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Green] (2.5,2.5) node [] {};
\draw (9.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, teal] (7.5,2.5) node [] {};
\draw (0.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, olive] (2.5,7.5) node [] {};
\draw (9.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, LimeGreen] (7.5,7.5) node [] {};
\draw (2.5,2.5) edge [line width = 1mm, draw=white, double=white, double distance=4pt, bend right=50] (5,7.5) node [] {};\draw (2.5,2.5) edge [line width = 1mm, Green] (5,7.5) node [] {};
\draw (2.5,7.5) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Blue] (5,7.5) node [] {};
\draw (5,7.5) edge [line width = 1mm, Blue] (7.5,7.5) node [] {};
\draw (7.5,7.5) edge [line width = 1mm, Blue] (7.5,2.5) node [] {};
\draw (7.5,2.5) edge [line width = 1mm, Green] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, Green] (2.5,2.5) node [] {};
\draw (2.5,7.5) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Green] (5,2.5) node [] {};

\node () at (0.5,1.5) {\Huge $p_1$};
\node () at (0.5,8.5) {\Huge $p_2$};
\node () at (9.5,1.5) {\Huge $p_3$};
\node () at (9.5,8.5) {\Huge $p_4$};
\node () at (4.5,5) {\Huge $C_1^2$};
\node () at (4,3) {\Huge $C_1^2$};
\node () at (6,3) {\Huge $C_1^2$};

\draw[Green, fill=Green, line width = 1mm] (2.5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (2.5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,7.5) circle (3pt);
\draw[Green, fill=Green, line width = 1mm] (5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,7.5) circle (3pt);
\end{tikzpicture}
}

==> figs/JJSU/2loop_region4.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill=Blue, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}/.style={decoration={markings,mark=at position 0.6 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Green] (2.5,2.5) node [] {};
\draw (9.5,1) edge [dash pattern=on 6pt off 6pt, line width = 1mm, teal] (7.5,2.5) node [] {};
\draw (0.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, olive] (2.5,7.5) node [] {};
\draw (9.5,9) edge [dash pattern=on 6pt off 6pt, line width = 1mm, LimeGreen] (7.5,7.5) node [] {};
\draw (2.5,2.5) edge [line width = 1mm, Rhodamine] (5,7.5) node [] {};
\draw (2.5,7.5) edge [line width = 1mm, Rhodamine] (5,7.5) node [] {};
\draw (5,7.5) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Rhodamine] (7.5,7.5) node [] {};
\draw (7.5,7.5) edge [dash pattern=on 6pt off 6pt, line width = 1mm, LimeGreen] (7.5,2.5) node [] {};
\draw (7.5,2.5) edge [dash pattern=on 6pt off 6pt, line width = 1mm, Blue] (5,2.5) node [] {};
\draw (5,2.5) edge [line width = 1mm, Green] (2.5,2.5) node [] {};
\draw (2.5,7.5) edge [line width = 1mm, olive] (5,2.5) node [] {};

\node () at (0.5,1.5) {\Huge $p_1$};
\node () at (0.5,8.5) {\Huge $p_2$};
\node () at (9.5,1.5) {\Huge $p_3$};
\node () at (9.5,8.5) {\Huge $p_4$};
\node () at (4,3) {\Huge $C_1$};
\node () at (3,5.5) {\Huge $C_2$};
\node () at (5,8) {\Huge $S$};

\draw[Green, fill=Green, line width = 1mm] (2.5,2.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (7.5,2.5) circle (3pt);
\draw[olive, fill=olive, line width = 1mm] (2.5,7.5) circle (3pt);
\draw[LimeGreen, fill=LimeGreen, line width = 1mm] (7.5,7.5) circle (3pt);
\draw[Blue, fill=Blue, line width = 1mm] (5,2.5) circle (3pt);
\draw[Rhodamine, fill=Rhodamine, line width = 1mm] (5,7.5) circle (3pt);
\end{tikzpicture}
}

==> figs/Sm_component_messenger_config1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (5,2.5) edge [ultra thick] (2,5.1) node [] {};
\draw (2,5.1) edge [ultra thick] (1,6) node [] {};
\draw (5,2.5) edge [ultra thick] (4.33,6) node [] {};
\draw (4.33,6) edge [ultra thick] (4,8) node [] {};
\draw (5,2.5) edge [ultra thick] (8,5.1) node [] {};
\draw (8,5.1) edge [ultra thick] (9,6) node [] {};
\draw (6,7) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 30] (2,5.1) node [] {};\draw (6,7) edge [ultra thick, Red, bend right = 30] (2,5.1) node [] {};
\draw (6,7) edge [ultra thick, Red, bend right = 30] (4.33,6) node [] {};
\draw (6,7) edge [ultra thick, Red, bend left = 30] (8,5.1) node [] {};
\draw (5,2.5) edge [ultra thick] (4,1) node [] {};
\draw (5,2.5) edge [ultra thick] (6,1) node [] {};

\node () at (0.5,6.5) {\Huge $p_1$};
\node () at (4,8.5) {\Huge $p_2$};
\node () at (9.5,6.5) {\Huge $p_3$};
\node () at (6,7.5) {\huge $S^m$};
\node () at (3,3.5) {\huge $\gamma_1$};
\node () at (5.1,4.5) {\huge $\gamma_2$};
\node () at (7,3.5) {\huge $\gamma_3$};

\draw[fill, thick] (2,5.1) circle (3pt);
\draw[fill, thick] (4.33,6) circle (3pt);
\draw[fill, thick] (8,5.1) circle (3pt);
\draw[fill, Red, thick] (6,7) circle (3pt);

\node[ultra thick, draw, fill=Black!33, ellipse, minimum width=3cm, minimum height=2cm] () at (5,2.5){};

\path (4,1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6,1);

\end{tikzpicture}
}

==> figs/Sm_component_messenger_config2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (5,2.5) edge [ultra thick] (2,5.1) node [] {};
\draw (2,5.1) edge [ultra thick] (1,6) node [] {};
\draw (5,2.5) edge [ultra thick] (4.33,6) node [] {};
\draw (4.33,6) edge [ultra thick] (4,8) node [] {};
\draw (5,2.5) edge [ultra thick] (8,5.1) node [] {};
\draw (8,5.1) edge [ultra thick] (9,6) node [] {};
\draw (6,7) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 30] (2,5.1) node [] {};\draw (6,7) edge [ultra thick, Red, bend right = 30] (2,5.1) node [] {};
\draw (6,7) edge [ultra thick, Red, bend right = 30] (4.33,6) node [] {};
\draw (6,7) edge [ultra thick, Orange, bend left = 30] (8,5.1) node [] {};
\draw (5,2.5) edge [ultra thick] (4,1) node [] {};
\draw (5,2.5) edge [ultra thick] (6,1) node [] {};

\node () at (0.5,6.5) {\Huge $p_1$};
\node () at (4,8.5) {\Huge $p_2$};
\node () at (9.5,6.5) {\Huge $p_3$};
\node () at (3,6.8) {\huge $S^m$};
\node () at (5.2,6.3) {\huge $S^m$};
\node () at (7.7,7) {\huge $S^mC_3^{n_3}$};
\node () at (3,3.5) {\huge $\gamma_1$};
\node () at (5.1,4.5) {\huge $\gamma_2$};
\node () at (7,3.5) {\huge $\gamma_3$};

\draw[fill, thick] (2,5.1) circle (3pt);
\draw[fill, thick] (4.33,6) circle (3pt);
\draw[fill, thick] (8,5.1) circle (3pt);
\draw[fill, Red, thick] (6,7) circle (3pt);

\node[ultra thick, draw, fill=Black!33, ellipse, minimum width=3cm, minimum height=2cm] () at (5,2.5){};

\path (4,1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6,1);

\end{tikzpicture}
}

==> figs/Sm_component_messenger_config3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (5,2.5) edge [ultra thick] (2,5.1) node [] {};
\draw (2,5.1) edge [ultra thick] (1,6) node [] {};
\draw (5,2.5) edge [ultra thick] (4.33,6) node [] {};
\draw (4.33,6) edge [ultra thick] (4,8) node [] {};
\draw (5,2.5) edge [ultra thick] (8,5.1) node [] {};
\draw (8,5.1) edge [ultra thick] (9,6) node [] {};
\draw (6,7) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 30] (2,5.1) node [] {};\draw (6,7) edge [ultra thick, Red, bend right = 30] (2,5.1) node [] {};
\draw (6,7) edge [ultra thick, Orange, bend right = 30] (4.5,5.5) node [] {};
\draw (6,7) edge [ultra thick, Orange, bend left = 30] (8,5.1) node [] {};
\draw (5,2.5) edge [ultra thick] (4,1) node [] {};
\draw (5,2.5) edge [ultra thick] (6,1) node [] {};

\node () at (0.5,6.5) {\Huge $p_1$};
\node () at (4,8.5) {\Huge $p_2$};
\node () at (9.5,6.5) {\Huge $p_3$};
\node () at (3,6.8) {\huge $S^m$};
\node () at (5.7,5.7) {\huge $S^mC_2^{n_2}$};
\node () at (7.7,7) {\huge $S^mC_3^{n_3}$};
\node () at (3,3.5) {\huge $\gamma_1$};
\node () at (5.1,4.5) {\huge $\gamma_2$};
\node () at (7,3.5) {\huge $\gamma_3$};

\draw[fill, thick] (2,5.1) circle (3pt);
\draw[fill, thick] (4.5,5.5) circle (3pt);
\draw[fill, thick] (8,5.1) circle (3pt);
\draw[fill, Red, thick] (6,7) circle (3pt);

\node[ultra thick, draw, fill=Black!33, ellipse, minimum width=3cm, minimum height=2cm] () at (5,2.5){};

\path (4,1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6,1);

\end{tikzpicture}
}

==> figs/configuration_gamma_step1.tex <==
\resizebox{0.33\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1.5pt}, rotate =90]
% \draw [help lines] (0,0) grid (10,10);

\draw (5,5) edge [ultra thick, bend right =15] (4.5,1) node [] {};
\draw (5,5) edge [ultra thick, bend left =15] (5.5,1) node [] {};

\draw (4,8) edge [ultra thick] (5,5) node [] {};
\draw (6,8) edge [ultra thick] (5,5) node [] {};
\draw (5,9.5) edge [ultra thick, ->] (5,8) node [] {};

\node[ultra thick, draw, fill=Black!33, ellipse, minimum width=4cm, minimum height=2cm] () at (5,5){};
\draw[ultra thick] (4.5,0.85) circle (4pt);
\draw[ultra thick] (5.5,0.85) circle (4pt);
\node () at (5,5) {\Huge $\gamma$};
\node () at (5.7,9) {\huge $\mathcal{X}(\gamma)$};

\path (4.2,2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(5.8,2);
\path (4,7.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6,7.5);

\end{tikzpicture}
}

==> figs/configurations_violating_Landau_equations_I.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},rotate=90,transform shape]
%\draw [help lines] (-1,1) grid (12,10);

\node[draw=Blue,circle,minimum size=1cm,fill=Blue!50] (h) at (6,8){};
\node[draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!50,rotate=-35] (j1) at (4,5){};
\node[draw=Blue,circle,minimum size=1cm,fill=Blue!50] (h2) at (6,4){};
\node[draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Green!50,rotate=35] (jn) at (8,5){};

\path (h) edge [very thick, color=LimeGreen] (j1) {};
\path (h) edge [very thick, color=Green] (jn) {};
\path (h2) edge [very thick, color=LimeGreen,bend left=20] (j1) {};
\path (h2) edge [very thick, color=Green,bend right=20] (jn) {};


\node (q1) at (5.8,9.5) {};
\node (q1p) at (6.2,9.5) {};
\draw (q1) edge [color=Blue] (h) node [] {};
\draw (q1p) edge [color=Blue] (h) node [below,rotate=-90,xshift=-5pt] {\huge $q_1$};

\node (qn) at (5.8,2.5) {};
\node (qnp) at (6.2,2.5) {};
\draw (qn) edge [color=Blue] (h2) node [] {};
\draw (qnp) edge [color=Blue] (h2) node [below,rotate=-90,xshift=6pt] {\huge $q_2$};

\node (p1) at (2.6,3) {};
\node (pn) at (9.4,3) {};
\draw (p1) edge [color=LimeGreen] (j1) node [right,rotate=-90] {\huge $p_2$};
\draw (pn) edge [color=Green] (jn) node [right,rotate=-90] {\huge $p_1$};

%labels
\node () at (6,8) [rotate=-90] {\huge $\mathcal{H}_1$};
\node () at (6,4) [rotate=-90] {\huge $\mathcal{H}_2$};
\node () at (8,5) [rotate=-90] {\huge $\mathcal{J}_1$};
\node () at (4,5) [rotate=-90] {\huge $\mathcal{J}_2$};

\end{tikzpicture}
}

==> figs/configurations_violating_Landau_equations_II.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (10,10);

% soft
\draw (4.5,6.5) edge [ultra thick, color=Rhodamine, bend left =20] (7,7.5) node [right] {};
\draw (4.6,2.8) edge [ultra thick, color=Rhodamine, bend left =20] (7.5,4) node [right] {};

% jet
\path (3,5) edge [color=LimeGreen] (5.5,1.5) {};
\draw (1,8) edge [ultra thick, color=LimeGreen] (2,6.5) node [right] {};
\node[ultra thick, draw=LimeGreen,ellipse,minimum height=4cm, minimum width=1.1cm,fill=LimeGreen!66,rotate=33.7] (j1) at (3,5.1){};
\draw[fill,thick,color=LimeGreen] (3.4,5.5) circle (3pt);
\node[ultra thick, draw=LimeGreen, fill=LimeGreen!50, ellipse, minimum height=2cm, minimum width=1.1cm,rotate=33.7] (j1) at (4.5,6.5){};
\draw (3.4,5.5) edge [ultra thick, color=LimeGreen] (3.78,7) node [right] {};
\draw (3.4,5.5) edge [ultra thick, color=LimeGreen] (4.8,5.6) node [right] {};
\draw[fill,thick,color=LimeGreen] (3.78,7) circle (3pt);
\draw[fill,thick,color=LimeGreen] (4.8,5.6) circle (3pt);

\draw (5.5,1.5) edge [ultra thick] (7,2.5) node [right] {};
\draw (5.5,1.5) edge [ultra thick] (7,0.5) node [right] {};

% hard
\node[draw=Blue,circle,minimum size=1cm,fill=Blue!50] (h) at (5.5,1.5){};

%dots
\path (7,2.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,0.5);

% labels
\node (pi) at (0.9,7.2) {\huge $p_1$};
\node () at (3,5.1) {\huge $\mathcal{J}_1$};
\node () at (5.5,1.5) {\huge $\mathcal{H}$};

\end{tikzpicture}
}

==> figs/configurations_violating_first_connectivity_theorem1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (5,2) edge [ultra thick, Green] (3,5) node [] {};
\draw (3,5) edge [line width = 1mm, bend left = 30, Blue] (2,6.5) node [] {};
\draw (3,5) edge [line width = 1mm, bend right = 30, Blue] (3.3,6.3) node [] {};
\draw (3.3,6.3) edge [line width = 1mm, bend right = 30, Blue] (2,6.5) node [] {};
\draw (3.3,6.3) edge [ultra thick, bend left = 20, Green] (6,3.5) node [] {};
\draw (2,6.5) edge [ultra thick, Green] (1,8) node [] {};
\draw (5,2) edge [line width = 1mm, Blue] (6,3.5) node [] {};
\draw (6,3.5) edge [ultra thick, teal] (9,8) node [] {};
\draw (5,2) edge [line width = 1mm, Blue] (4.9,1) node [] {};
\draw (5,2) edge [line width = 1mm,Blue] (5.1,1) node [] {};

\node () at (0.5,8.5) {\Huge $p_1$};
\node () at (9.5,8.5) {\Huge $p_2$};
\node () at (4.5,1) {\Huge $q_1$};
\node () at (1.7,5.5) {\huge $H$};
\node () at (2.7,7) {\huge $H$};
\node () at (3.6,5.5) {\huge $H$};
\node () at (3.5,3.5) {\huge $C_1$};
\node () at (5.2,5.5) {\huge $C_1$};

\draw[fill, thick, Blue] (2,6.5) circle (3pt);
\draw[fill, thick, Blue] (3,5) circle (3pt);
\draw[fill, thick, Blue] (6,3.5) circle (3pt);
\draw[fill, thick, Blue] (3.3,6.3) circle (3pt);
\draw[fill, Blue, thick] (5,2) circle (3pt);

\end{tikzpicture}
}

==> figs/configurations_violating_first_connectivity_theorem2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (5,2) edge [ultra thick, Green] (3.33,4.5) node [] {};
\draw (3.33,4.5) edge [ultra thick, Green] (2,6.5) node [] {};
\draw (2,6.5) edge [ultra thick, Green] (1,8) node [] {};
\draw (5,2) edge [ultra thick, teal] (6.67,4.5) node [] {};
\draw (6.67,4.5) edge [ultra thick, teal] (9,8) node [] {};
\draw (5,2) edge [line width = 1mm, Blue] (4.9,1) node [] {};
\draw (5,2) edge [line width = 1mm,Blue] (5.1,1) node [] {};
\draw (4,7.5) edge [ultra thick, Red, bend right = 30] (4,5.5) node [] {};
\draw (4,5.5) edge [ultra thick, Red, bend right = 30] (6,5.5) node [] {};
\draw (6,5.5) edge [ultra thick, Red, bend right = 30] (6,7.5) node [] {};
\draw (6,7.5) edge [ultra thick, Red, bend right = 30] (4,7.5) node [] {};
\draw (2,6.5) edge [ultra thick, Orange, bend left = 30] (4,7.5) node [] {};
\draw (3.33,4.5) edge [ultra thick, Orange, bend right = 20] (4,5.5) node [] {};
\draw (8,6.5) edge [ultra thick, Orange, bend right = 30] (6,7.5) node [] {};
\draw (6.67,4.5) edge [ultra thick, Orange, bend left = 20] (6,5.5) node [] {};

\node () at (0.5,8.5) {\Huge $p_1$};
\node () at (9.5,8.5) {\Huge $p_2$};
\node () at (4.5,1) {\Huge $q_1$};
\node () at (3,7.7) {\huge $SC_1$};
\node () at (4.2,4.5) {\huge $SC_1$};
\node () at (7,7.7) {\huge $SC_2$};
\node () at (5.8,4.5) {\huge $SC_2$};
\node () at (4.2,6.5) {\huge $S$};
\node () at (5.8,6.5) {\huge $S$};
\node () at (5,5.7) {\huge $S$};
\node () at (5,7.3) {\huge $S$};

\draw[fill, thick, Green] (2,6.5) circle (3pt);
\draw[fill, thick, Green] (3.33,4.5) circle (3pt);
\draw[fill, thick, teal] (8,6.5) circle (3pt);
\draw[fill, thick, teal] (6.67,4.5) circle (3pt);
\draw[fill, Blue, thick] (5,2) circle (3pt);
\draw[fill, Red, thick] (4,5.5) circle (3pt);
\draw[fill, Red, thick] (4,7.5) circle (3pt);
\draw[fill, Red, thick] (6,5.5) circle (3pt);
\draw[fill, Red, thick] (6,7.5) circle (3pt);

\end{tikzpicture}
}

==> figs/connectivity_theorem_proof_config_I.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.9pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [thick,color=Black] (0,5) -- (2,5);
\draw [thick,color=Black] (1,7.5) -- (2,5.5);
\draw [thick,color=Black] (8,5.5) -- (10,6.5);
\draw [thick,color=Black] (8,4.5) -- (10,3.5);

\node[draw, ellipse,minimum height=2cm, minimum width=1.4cm, color=Black, fill=Black!33] () at (3.9,5){};
\node[draw, ellipse,minimum height=2cm, minimum width=1.4cm, color=Black, fill=Black!33] () at (6.2,5){};
\node[draw, ellipse,minimum height=3cm, minimum width=1.5cm, color=Black, fill=Black!33] () at (2,5){};
\node[draw, ellipse,minimum height=3cm, minimum width=1.5cm, color=Black, fill=Black!33] () at (8,5){};

\draw [thick,color=Black] (2.4,4.5) -- (3.6,4.7);
\draw [dash pattern=on 6pt off 6pt, ultra thick] (4.2,5) -- (5.8,5);
\draw [thick,color=Black] (7.6,4.5) -- (6.4,4.7);

\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.2,5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.8,5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (2,4) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (2.4,4.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (3.6,4.7) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (7.6,4.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.4,4.7) {};

\node (A) at (3.9,5.4) {\huge $v_A$};
\node (B) at (6.1,5.4) {\huge $v_B$};
\node (e0) at (5,5.5) {\huge $e_0$};
\node () at (2.5,2.1) {\huge $\underbrace{\phantom{\qquad\qquad\quad}}$};
\node () at (2.5,1.5) {\huge $t(\r;A)$};
\node () at (7.5,2.1) {\huge $\underbrace{\phantom{\qquad\qquad\quad}}$};
\node () at (7.5,1.5) {\huge $t(\r;B)$};
\node () at (5,7) {\huge $\overbrace{\phantom{\quad\qquad\quad}}$};
\node () at (5,7.6) {\huge $\gamma_*\cap T^2(\r)$};
\node () at (1,3) {\huge $q_j$};
\node () at (3,4) {\huge $e_1$};

\path (0,5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(1,7.5);
\path (10,3.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(10,6.5);

\draw [ultra thick,color=Blue] (1,3.5) -- (2,4);
\draw [ultra thick,color=Blue] (1.2,3.2) -- (2,4);
\end{tikzpicture}
}

==> figs/connectivity_theorem_proof_config_II.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.9pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [thick,color=Black] (0,5) -- (2,5);
\draw [thick,color=Black] (1,7.5) -- (2,5.5);
\draw [thick,color=Black] (8,5.5) -- (10,6.5);
\draw [thick,color=Black] (8,4.5) -- (10,3.5);

\node[draw, ellipse,minimum height=2cm, minimum width=1.4cm, color=Black, fill=Black!33] () at (3.9,5){};
\node[draw, ellipse,minimum height=2cm, minimum width=1.4cm, color=Black, fill=Black!33] () at (6.2,5){};
\node[draw, ellipse,minimum height=3cm, minimum width=1.5cm, color=Black, fill=Black!33] () at (2,5){};
\node[draw, ellipse,minimum height=3cm, minimum width=1.5cm, color=Black, fill=Black!33] () at (8,5){};

\draw [thick,color=Black] (2.4,4.5) -- (3.6,4.7);
\draw [dash pattern=on 6pt off 6pt, ultra thick] (4.2,5) -- (5.8,5);
\draw [thick,color=Black] (7.6,4.5) -- (6.4,4.7);

\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.2,5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.8,5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (2,4) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (1.7,4.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (2.4,4.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (3.6,4.7) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (7.6,4.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.4,4.7) {};

\node (A) at (3.9,5.4) {\huge $v_A$};
\node (B) at (6.1,5.4) {\huge $v_B$};
\node (e0) at (5,5.5) {\huge $e_0$};
\node () at (0,3.5) {\huge $p_1$};
\node () at (1,2.8) {\huge $p_2$};
\node () at (3,4) {\huge $e_1$};
\node () at (5,7) {\huge $\overbrace{\phantom{\quad\qquad\quad}}$};
\node () at (5,7.6) {\huge $\gamma_*\cap T^2(\r)$};

\path (0,5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(1,7.5);
\path (10,3.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(10,6.5);

\draw [ultra thick] (0.4,4) -- (1.7,4.5);
\draw [ultra thick] (1.2,3.2) -- (2,4);
\end{tikzpicture}
}

==> figs/connectivity_theorem_proof_config_II_comparison.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.9pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [thick,color=Black] (0,5) -- (2,5);
\draw [thick,color=Black] (1,7.5) -- (2,5.5);
\draw [thick,color=Black] (8,5.5) -- (10,6.5);
\draw [thick,color=Black] (8,4.5) -- (10,3.5);

\node[draw, ellipse,minimum height=2cm, minimum width=1.4cm, color=Black, fill=Black!33] () at (3.9,5){};
\node[draw, ellipse,minimum height=2cm, minimum width=1.4cm, color=Black, fill=Black!33] () at (6.2,5){};
\node[draw, ellipse,minimum height=3cm, minimum width=1.5cm, color=Black, fill=Black!33] () at (2,5){};
\node[draw, ellipse,minimum height=3cm, minimum width=1.5cm, color=Black, fill=Black!33] () at (8,5){};


\draw [dash pattern=on 6pt off 6pt, thick,color=Black] (2.4,4.5) -- (3.6,4.7);
\draw [ultra thick] (4.2,5) -- (5.8,5);
\draw [thick,color=Black] (7.6,4.5) -- (6.4,4.7);

\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.2,5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.8,5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (2,4) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (1.7,4.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (2.4,4.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (3.6,4.7) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (7.6,4.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.4,4.7) {};


\node (A) at (3.9,5.4) {\huge $v_A$};
\node (B) at (6.1,5.4) {\huge $v_B$};
\node (e0) at (5,5.5) {\huge $e_0$};
\node () at (0,3.5) {\huge $p_1$};
\node () at (1,2.8) {\huge $p_2$};
\node () at (3,4) {\huge $e_1$};
\node () at (5,7) {\huge $\overbrace{\phantom{\quad\qquad\quad}}$};
\node () at (5,7.6) {\huge $\gamma_*\cap T_*^2$};

\path (0,5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(1,7.5);
\path (10,3.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(10,6.5);

\draw [ultra thick] (0.4,4) -- (1.7,4.5);
\draw [ultra thick] (1.2,3.2) -- (2,4);
\end{tikzpicture}
}

==> figs/connectivity_theorem_proof_config_IV.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.9pt}]
% \draw [help lines] (0,0) grid (10,10);

% gamma*
\node [draw, ellipse, minimum height=1.5cm, minimum width=2cm, color=Black, fill=Black!33] () at (5,6){};
\node [draw, ellipse, minimum height=1.5cm, minimum width=2cm, color=Black, fill=Black!33] () at (5,4){};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5,4.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5,5.5) {};
\node [draw, ultra thick, dotted, ellipse, minimum height=4cm, minimum width=3cm, color=Black] () at (5,5){};
\draw [dash pattern=on 6pt off 6pt, ultra thick] (5,5.5) -- (5,4.5);

% hard
\node [draw, ellipse, minimum height=1cm, minimum width=1.5cm, color=Black, fill=Black!33] () at (5,1.8){};

\draw [ultra thick, color=Black] (2,1) -- (3,2);
\draw [ultra thick, color=Black] (3,2) -- (4,3);
\draw [ultra thick, color=Black] (4,3) -- (4.5,3.5);
\draw [ultra thick, color=Black] (8,1) -- (7,2);
\draw [ultra thick, color=Black] (7,2) -- (6,3);
\draw [ultra thick, color=Black] (6,3) -- (5.5,3.5);
\draw [ultra thick, color=Black] (2,9) -- (4.5,6.5);
\draw [ultra thick, color=Black] (8,9) -- (5.5,6.5);
\draw [ultra thick, color=Black] (5,3.5) -- (5,2);
\draw (2.5,1.5) edge [ultra thick, dash pattern=on 6pt off 6pt, bend right = 30] (4.6,1.6) node [] {};
\draw (7.5,1.5) edge [ultra thick, dash pattern=on 6pt off 6pt, bend left = 30] (5.4,1.6) node [] {};

\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.5,3.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.5,3.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.5,6.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.5,6.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5,3.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (2.5,1.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (7.5,1.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.6,1.6) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.4,1.6) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (3,2) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4,3) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (7,2) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6,3) {};

\node (A) at (4.6,5.8) {\huge $v_B$};
\node (B) at (4.6,4.3) {\huge $v_A$};
\node () at (1.5,1) {\huge $p_1$};
\node () at (8.5,1) {\huge $p_m$};
\node () at (1.5,9.3) {\huge $p_{m+1}$};
\node () at (8.5,9.3) {\huge $p_{m+n}$};
\node () at (8.1,5) {\huge $\gamma_*\cap T^2(\r)$};
\node () at (5.5,5) {\huge $e_0$};
\node () at (5.3,2.8) {\huge $e_1$};
\node () at (3.2,2.8) {\huge $e_1^S$};
\node () at (6.8,2.8) {\huge $e_m^S$};
\node () at (3.5,0.8) {\huge $e_1^J$};
\node () at (6.5,0.8) {\huge $e_m^J$};

\path (3,0.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,0.5);
\path (3,9)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,9);
\end{tikzpicture}
}

==> figs/connectivity_theorem_proof_config_IV_comparison.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.9pt}]
% \draw [help lines] (0,0) grid (10,10);

% gamma*
\node [draw, ellipse, minimum height=1.5cm, minimum width=2cm, color=Black, fill=Black!33] () at (5,6){};
\node [draw, ellipse, minimum height=1.5cm, minimum width=2cm, color=Black, fill=Black!33] () at (5,4){};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5,4.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5,5.5) {};
\draw [ultra thick] (5,5.5) -- (5,4.5);

% hard
\node [draw, ellipse, minimum height=1cm, minimum width=1.5cm, color=Black, fill=Black!33] () at (5,1.8){};

\draw [ultra thick, color=Black] (2,1) -- (3,2);
\draw [ultra thick, dash pattern=on 6pt off 6pt, color=Black] (3,2) -- (4,3);
\draw [ultra thick, color=Black] (4,3) -- (4.5,3.5);
\draw [ultra thick, color=Black] (8,1) -- (7,2);
\draw [ultra thick, dash pattern=on 6pt off 6pt, color=Black] (7,2) -- (6,3);
\draw [ultra thick, color=Black] (6,3) -- (5.5,3.5);
\draw [ultra thick, color=Black] (2,9) -- (4.5,6.5);
\draw [ultra thick, color=Black] (8,9) -- (5.5,6.5);
\draw [ultra thick, dash pattern=on 6pt off 6pt, color=Black] (5,3.5) -- (5,2);
\draw (2.5,1.5) edge [ultra thick, bend right = 30] (4.6,1.6) node [] {};
\draw (7.5,1.5) edge [ultra thick, bend left = 30] (5.4,1.6) node [] {};

\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.5,3.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.5,3.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.5,6.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.5,6.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5,3.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (2.5,1.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (7.5,1.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.6,1.6) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.4,1.6) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (3,2) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4,3) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (7,2) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6,3) {};

\node (A) at (4.6,5.8) {\huge $v_B$};
\node (B) at (4.6,4.3) {\huge $v_A$};
\node () at (1.5,1) {\huge $p_1$};
\node () at (8.5,1) {\huge $p_m$};
\node () at (1.5,9.3) {\huge $p_{m+1}$};
\node () at (8.5,9.3) {\huge $p_{m+n}$};
\node () at (5.5,5) {\huge $e_0$};
\node () at (5.3,2.8) {\huge $e_1$};
\node () at (3.2,2.8) {\huge $e_1^S$};
\node () at (6.8,2.8) {\huge $e_m^S$};
\node () at (3.5,0.8) {\huge $e_1^J$};
\node () at (6.5,0.8) {\huge $e_m^J$};

\path (3,0.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,0.5);
\path (3,9)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,9);
\end{tikzpicture}
}

==> figs/connectivity_theorem_proof_config_I_comparison.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.9pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [thick,color=Black] (0,5) -- (2,5);
\draw [thick,color=Black] (1,7.5) -- (2,5.5);
\draw [thick,color=Black] (8,5.5) -- (10,6.5);
\draw [thick,color=Black] (8,4.5) -- (10,3.5);

\node[draw, ellipse,minimum height=2cm, minimum width=1.4cm, color=Black, fill=Black!33] () at (3.9,5){};
\node[draw, ellipse,minimum height=2cm, minimum width=1.4cm, color=Black, fill=Black!33] () at (6.2,5){};
\node[draw, ellipse,minimum height=3cm, minimum width=1.5cm, color=Black, fill=Black!33] () at (2,5){};
\node[draw, ellipse,minimum height=3cm, minimum width=1.5cm, color=Black, fill=Black!33] () at (8,5){};


\draw [dash pattern=on 6pt off 6pt, thick,color=Black] (2.4,4.5) -- (3.6,4.7);
\draw [ultra thick] (4.2,5) -- (5.8,5);
\draw [thick,color=Black] (7.6,4.5) -- (6.4,4.7);

\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.2,5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.8,5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (2,4) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (2.4,4.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (3.6,4.7) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (7.6,4.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.4,4.7) {};

\node (A) at (3.9,5.4) {\huge $v_A$};
\node (B) at (6.1,5.4) {\huge $v_B$};
\node (e0) at (5,5.5) {\huge $e_0$};
\node () at (1.5,2.1) {\huge $\underbrace{\phantom{\quad\qquad\quad}}$};
\node () at (1.5,1.5) {\huge $t_*(q_j)$};
\node () at (6.5,2.1) {\huge $\underbrace{\phantom{\qquad\qquad\qquad\qquad\quad}}$};
\node () at (6.5,1.5) {\huge $t_*(\cancel{q_j})$};
\node () at (5,7) {\huge $\overbrace{\phantom{\quad\qquad\quad}}$};
\node () at (5,7.6) {\huge $\gamma_*\cap T_*^2$};
\node () at (1,3) {\huge $q_j$};
\node () at (3,4) {\huge $e_1$};

\path (0,5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(1,7.5);
\path (10,3.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(10,6.5);

\draw [ultra thick,color=Blue] (1,3.5) -- (2,4);
\draw [ultra thick,color=Blue] (1.2,3.2) -- (2,4);
\end{tikzpicture}
}

==> figs/form_factor_expansion.tex <==
\resizebox{0.27\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm] (5,2) -- (1.67,7);
\draw [line width = 1mm] (5,2) -- (8.33,7);
\draw [line width = 1mm, bend left = 30] (1.67,7) to (8.33,7);
\draw [ultra thick, ->, bend left = 25] (3,7) to (7,7);
\draw [line width = 1mm, color=Green] (1.67,7) -- (1,8);
\draw [line width = 1mm, color=teal] (8.33,7) -- (9,8);
\draw [line width = 1mm, color=Blue] (5,2) -- (4.9,1);
\draw [line width = 1mm, color=Blue] (5,2) -- (5.1,1);
\node [draw, fill, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, fill, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (1.67,7) {};
\node [draw, fill, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (8.33,7) {};
\node at (0.5,8.5) {\Huge $p_1$};
\node at (9.5,8.5) {\Huge $p_2$};
\node at (5,0.5) {\Huge $q_1$};
\node at (5,6.6) {\Huge $k$};
\end{tikzpicture}
}

==> figs/form_factor_like_nonregion_example1.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, Green] (5,2) -- (1.67,7);
\draw [line width = 1mm, teal] (5,2) -- (8.33,7);
\draw [line width = 1mm, bend left = 30, Red] (1.67,7) to (8.33,7);
\draw [line width = 1mm, color=Green] (1.67,7) -- (1,8);
\draw [line width = 1mm, color=teal] (8.33,7) -- (9,8);
\draw [line width = 1mm, color=Blue] (5,2) -- (4.9,1);
\draw [line width = 1mm, color=Blue] (5,2) -- (5.1,1);
\node [draw=Blue, fill=Blue, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (1.67,7) {};
\node [draw=teal, fill=teal, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (8.33,7) {};
\node at (1.2,8.5) {\Huge $p_1^2\sim \lambda$};
\node at (8.8,8.5) {\Huge $p_2^2=0$};
\node at (5,0.5) {\Huge $q_1^2\sim1$};
\end{tikzpicture}
}

==> figs/form_factor_like_nonregion_example2.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, Green] (5,2) -- (1.67,7);
\draw [line width = 1mm, olive] (5,2) -- (5,9);
\draw [line width = 1mm, teal] (5,2) -- (8.33,7);
\draw [line width = 1mm, bend left = 30, Red] (1.67,7) to (5,8);
\draw [line width = 1mm, bend left = 30, Red] (5,6) to (7.33,5.5);
\draw [line width = 1mm, color=Green] (1.67,7) -- (1,8);
\draw [line width = 1mm, color=teal] (8.33,7) -- (9,8);
\draw [line width = 1mm, color=Blue] (5,2) -- (4.9,1);
\draw [line width = 1mm, color=Blue] (5,2) -- (5.1,1);
\node [draw=Blue, fill=Blue, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (1.67,7) {};
\node [draw=olive, fill=olive, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (5,6) {};
\node [draw=olive, fill=olive, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (5,8) {};
\node [draw=teal, fill=teal, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (7.33,5.5) {};
\node at (1.2,8.5) {\Huge $p_1^2\sim \lambda$};
\node at (8.8,8.5) {\Huge $p_2^2=0$};
\node at (5,9.5) {\Huge $p_3^2=0$};
\node at (5,0.5) {\Huge $q_1^2\sim1$};
\end{tikzpicture}
}

==> figs/form_factor_like_region_example.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);
\draw [line width = 1mm, Green] (5,2) -- (1.67,7);
\draw [line width = 1mm, olive] (5,2) -- (5,9);
\draw [line width = 1mm, teal] (5,2) -- (8.33,7);
\draw [line width = 3mm, bend right = 30, white] (6.5,7.5) to (2,6.5);\draw [line width = 1mm, bend right = 30, Red] (6.5,7.5) to (2,6.5);
\draw [line width = 1mm, bend right = 30, Red] (6.5,7.5) to (5,6);
\draw [line width = 1mm, bend left = 30, Red] (6.5,7.5) to (8,6.5);
\draw [line width = 1mm, color=Green] (1.67,7) -- (1,8);
\draw [line width = 1mm, color=teal] (8.33,7) -- (9,8);
\draw [line width = 1mm, color=Blue] (5,2) -- (4.9,1);
\draw [line width = 1mm, color=Blue] (5,2) -- (5.1,1);
\node [draw=Blue, fill=Blue, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (2,6.5) {};
\node [draw=olive, fill=olive, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (5,6) {};
\node [draw=Red, fill=Red, circle, minimum size=5pt, inner sep=0pt, outer sep=0pt] () at (6.5,7.5) {};
\node [draw=teal, fill=teal, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (8,6.5) {};
\node at (1.2,8.5) {\Huge $p_1^2\sim \lambda$};
\node at (8.8,8.5) {\Huge $p_2^2=0$};
\node at (5,9.5) {\Huge $p_3^2=0$};
\node at (5,0.5) {\Huge $q_1^2\sim1$};
\end{tikzpicture}
}

==> figs/infrared_compatibility_example1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);
\draw [ultra thick, Green] (5,5) -- (1,8);
\draw [ultra thick, Green] (5,5) -- (3.33,10);
\draw [ultra thick, Green] (5,5) -- (6.67,10);
\draw [ultra thick, Green] (5,5) -- (9,8);
\draw [ultra thick, Green] (5,5) -- (1,2);
\draw [ultra thick, Green] (5,5) -- (3.33,0);
\draw [ultra thick, Green] (5,5) -- (6.67,0);
\draw [ultra thick, Green] (5,5) -- (9,2);
\draw [line width = 3mm, bend right = 30, White] (5,8.5) to (2.33,7);\draw [ultra thick, bend right = 30, Red] (5,8.5) to (2.33,7);
\draw [ultra thick, bend right = 20, Red] (5,8.5) to (3.67,9);
\draw [ultra thick, bend left = 20, Red] (5,8.5) to (6.33,9);
\draw [line width = 3mm, bend right = 30, White] (8,5) to (5.67,7);\draw [ultra thick, bend right = 30, Red] (8,5) to (5.67,7);
\draw [ultra thick, bend right = 30, Red] (8,5) to (7.67,7);
\draw [ultra thick, bend left = 30, Red] (8,5) to (7.67,3);
\draw [ultra thick, bend left = 30, Red] (5,2) to (3.67,1);
\draw [ultra thick, bend right = 30, Red] (5,2) to (6.33,1);
\draw [line width = 3mm, bend left = 30, White] (5,2) to (3,3.5);\draw [ultra thick, bend left = 30, Red] (5,2) to (3,3.5);
\draw [line width = 3mm, bend right = 30, White] (5,2) to (7,3.5);\draw [ultra thick, bend right = 30, Red] (5,2) to (7,3.5);
\draw [ultra thick, bend left = 30, Red] (5,2) to (3.67,1);
\draw [ultra thick, bend right = 30, Red] (5,2) to (6.33,1);
\node [draw=Blue, fill=Blue, circle, minimum size=6pt, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw=Red, fill=Red, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (5,8.5) {};
\node [draw=Red, fill=Red, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (8,5) {};
\node [draw=Red, fill=Red, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (2.33,7) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (3.67,9) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (6.33,9) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (5.67,7) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (7.67,7) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (7.67,3) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (3.67,1) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (6.33,1) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (3,3.5) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (7,3.5) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (3.67,1) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (6.33,1) {};

\node at (1.2,8.5) {\huge $p_1^2\sim \lambda$};
\node at (5,9.1) {\huge $\gamma_a$};
\node at (8.5,5) {\huge $\gamma_b$};
\node at (5,1) {\huge $\gamma_c$};
\end{tikzpicture}
}

==> figs/infrared_compatibility_example2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);
\draw [ultra thick, Green] (5,5) -- (1,8);
\draw [ultra thick, Green] (5,5) -- (3.33,10);
\draw [ultra thick, Green] (5,5) -- (6.67,10);
\draw [ultra thick, Green] (5,5) -- (9,8);
\draw [ultra thick, Green] (5,5) -- (1,2);
\draw [ultra thick, Green] (5,5) -- (3.33,0);
\draw [ultra thick, Green] (5,5) -- (6.67,0);
\draw [ultra thick, Green] (5,5) -- (9,2);
\draw [line width = 3mm, bend right = 30, White] (5,8.5) to (2.33,7);\draw [ultra thick, bend right = 30, Red] (5,8.5) to (2.33,7);
\draw [ultra thick, bend right = 20, Red] (5,8.5) to (3.67,9);
\draw [ultra thick, bend left = 20, Red] (5,8.5) to (6.33,9);
\draw [line width = 3mm, bend right = 30, White] (8,5) to (5.67,7);\draw [ultra thick, bend right = 30, Red] (8,5) to (5.67,7);
\draw [ultra thick, bend right = 30, Red] (8,5) to (7.67,7);
\draw [ultra thick, bend left = 30, Red] (8,5) to (7.67,3);
\draw [ultra thick, bend left = 30, Red] (5,2) to (3.67,1);
\draw [ultra thick, bend right = 30, Red] (5,2) to (6.33,1);
\draw [line width = 3mm, bend right = 30, White] (5,2) to (7,3.5);\draw [ultra thick, bend right = 30, Red] (5,2) to (7,3.5);
\draw [ultra thick, bend left = 30, Red] (5,2) to (3.67,1);
\draw [ultra thick, bend right = 30, Red] (5,2) to (6.33,1);
\draw [ultra thick, bend right = 30, Red] (2.33,3) to (4,2);
\node [draw=Blue, fill=Blue, circle, minimum size=6pt, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw=Red, fill=Red, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (5,8.5) {};
\node [draw=Red, fill=Red, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (8,5) {};
\node [draw=Red, fill=Red, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (2.33,7) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (3.67,9) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (6.33,9) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (5.67,7) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (7.67,7) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (7.67,3) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (3.67,1) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (6.33,1) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (7,3.5) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (3.67,1) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (6.33,1) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (2.33,3) {};
\node [draw=Green, fill=Green, circle, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (4,2) {};

\node at (1.2,8.5) {\huge $p_1^2\sim \lambda$};
\node at (1.2,1.5) {\huge $p_8$};
\node at (5,9.1) {\huge $\gamma_a$};
\node at (8.5,5) {\huge $\gamma_b$};
\node at (5,1) {\huge $\gamma_c$};
\node at (2.7,2) {\huge $\gamma_d^{}$};
\end{tikzpicture}
}

==> figs/infrared_scaling_delivery_external_components.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (2,7) edge [line width = 1mm, bend right = 20, Green] (4,3) node [] {};
\draw (2,7) edge [line width = 1mm, bend left = 20, Green] (5,3) node [] {};
\draw (2,7) edge [line width = 1mm, Green] (1.5,8) node [] {};
\draw (6,3) edge [line width = 1mm, olive] (7,5) node [] {};
\draw (8,7) edge [line width = 1mm, bend left = 40, olive] (7,5) node [] {};
\draw (8,7) edge [line width = 1mm, bend right = 40, olive] (7,5) node [] {};
\draw (8,7) edge [line width = 1mm, olive] (8.5,8) node [] {};
\draw (4,1) edge [line width = 1mm, bend right = 10, Blue] (6,1) node [] {};
\draw (4,1) edge [line width = 1mm, bend left = 10, Blue] (4,3) node [] {};
\draw (6,1) edge [line width = 1mm, bend right = 10, Blue] (6,3) node [] {};
\draw (4,3) edge [line width = 1mm, Blue] (6,3) node [] {};
\draw (4,1) edge [line width = 1mm, teal] (2,0) node [] {};
\draw (6,1) edge [line width = 1mm, LimeGreen] (8,0) node [] {};

\draw[fill, thick, Blue] (4,1) circle (3pt);
\draw[fill, thick, Blue] (6,1) circle (3pt);
\draw[fill, thick, Blue] (6,3) circle (3pt);
\draw[fill, thick, Blue] (4,3) circle (3pt);
\draw[fill, thick, Blue] (5,3) circle (3pt);
\draw[fill, thick, Green] (2,7) circle (3pt);
\draw[fill, thick, olive] (8,7) circle (3pt);
\draw[fill, thick, olive] (7,5) circle (3pt);

\node () at (1.5,8.5) {\Huge $C_1$};
\node () at (8.5,8.5) {\Huge $C_2$};
\node () at (1.5,0) {\Huge $C_3$};
\node () at (8.5,0) {\Huge $C_4$};
\node () at (1,4.5) {\huge $\gamma_1$};
\node () at (9,5.6) {\huge $\gamma_2$};
\node () at (8,3.4) {\huge $\gamma_3$};
\node () at (5,2) {\huge $\gamma_4$};
\node () at (1.7,4.6) [rotate = 113] {\huge $\overbrace{\phantom{\qquad\qquad\qquad}}$};
\node () at (8.4,5.8) [rotate = -113] {\huge $\overbrace{\phantom{\quad\qquad}}$};
\node () at (7.3,3.6) [rotate = -113] {\huge $\overbrace{\phantom{\quad\qquad}}$};

\end{tikzpicture}
}

==> figs/infrared_scaling_delivery_external_cuts.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (2,7) edge [line width = 1mm, bend right = 20, Green] (4,3) node [] {};
\draw (2,7) edge [line width = 1mm, bend left = 20, Green] (5,3) node [] {};
\draw (2,7) edge [line width = 1mm, Green] (1.5,8) node [] {};
\draw (6,3) edge [line width = 1mm, olive] (7,5) node [] {};
\draw (8,7) edge [line width = 1mm, bend left = 40, olive] (7,5) node [] {};
\draw (8,7) edge [line width = 1mm, bend right = 40, olive] (7,5) node [] {};
\draw (8,7) edge [line width = 1mm, olive] (8.5,8) node [] {};
\draw (4,1) edge [line width = 1mm, bend right = 10, Blue] (6,1) node [] {};
\draw (4,1) edge [line width = 1mm, bend left = 10, Blue] (4,3) node [] {};
\draw (6,1) edge [line width = 1mm, bend right = 10, Blue] (6,3) node [] {};
\draw (4,3) edge [line width = 1mm, Blue] (6,3) node [] {};
\draw (4,1) edge [line width = 1mm, teal] (2,0) node [] {};
\draw (6,1) edge [line width = 1mm, LimeGreen] (8,0) node [] {};

\draw[fill, thick, Blue] (4,1) circle (3pt);
\draw[fill, thick, Blue] (6,1) circle (3pt);
\draw[fill, thick, Blue] (6,3) circle (3pt);
\draw[fill, thick, Blue] (4,3) circle (3pt);
\draw[fill, thick, Blue] (5,3) circle (3pt);
\draw[fill, thick, Green] (2,7) circle (3pt);
\draw[fill, thick, olive] (8,7) circle (3pt);
\draw[fill, thick, olive] (7,5) circle (3pt);

\draw (1.5,1) .. controls (3,2.5) and (7,2.5) .. (8.5,1) [line width = 1mm, dotted];
\draw (0.5,7) .. controls (3,3) and (5,4) .. (3,8) [line width = 1mm, dotted];
\draw (7,8) .. controls (6,6) and (8,5) .. (9.5,7) [line width = 1mm, dotted];
\draw (6,6) .. controls (5,4) and (7,3) .. (8.5,5) [line width = 1mm, dotted];

\node () at (1.5,8.5) {\Huge $C_1$};
\node () at (8.5,8.5) {\Huge $C_2$};
\node () at (1.5,0) {\Huge $C_3$};
\node () at (8.5,0) {\Huge $C_4$};
\node[circle, draw=black, inner sep=2pt, font=\huge] at (0.5,7.5) {1};
\node[circle, draw=black, inner sep=2pt, font=\huge] at (10,7) {2};
\node[circle, draw=black, inner sep=2pt, font=\huge] at (9,5) {3};
\node[circle, draw=black, inner sep=2pt, font=\huge] at (1,1.5) {4};

\end{tikzpicture}
}

==> figs/leading_FIIterms_subtree_adjacent_edges_case1.tex <==
\resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.8pt}]
% \draw [help lines] (0,0) grid (10,10);

\node [draw, ellipse, minimum height=2cm, minimum width=1cm, color=Black, fill=Black!40] () at (1,5){};
\node [draw, ellipse, minimum height=2cm, minimum width=1cm, color=Black, fill=Black!40] () at (4,5){};
\node [draw, ellipse, minimum height=2cm, minimum width=1cm, color=Black, fill=Black!40] () at (6.5,5){};
\node [draw, ellipse, minimum height=2cm, minimum width=1cm, color=Black, fill=Black!40] () at (9,5){};

\path (-1,5)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(0,5);
\draw [thick] (0,5) -- (0.7,5);
\node [draw,circle,minimum size=3pt, fill, inner sep=0pt, outer sep=0pt] () at (0.7,5) {};
\node [draw,circle,minimum size=3pt, fill, inner sep=0pt, outer sep=0pt] () at (1.3,5) {};
\draw [thick] (1.3,5) -- (2,5);
\draw [thick] (3,5) -- (3.7,5);
\node [draw,circle,minimum size=3pt, fill, inner sep=0pt, outer sep=0pt] () at (3.7,5) {};
\path (2,5)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(3,5);
\node [draw,circle,minimum size=3pt, fill, inner sep=0pt, outer sep=0pt] () at (4.3,5) {};
\node [draw,circle,minimum size=3pt, fill, inner sep=0pt, outer sep=0pt] () at (4.8,5) {};
\node [draw,circle,minimum size=3pt, fill, inner sep=0pt, outer sep=0pt] () at (5.8,5) {};
\node [draw,circle,minimum size=3pt, fill, inner sep=0pt, outer sep=0pt] () at (6.3,5) {};
\draw [thick] (4.3,5) -- (4.8,5);
\draw [thick] (4.8,5) -- (5.8,5);
\draw [thick] (5.8,5) -- (6.3,5);
\node [draw,circle,minimum size=3pt, fill, inner sep=0pt, outer sep=0pt] () at (6.8,5) {};
\node [draw,circle,minimum size=3pt, fill, inner sep=0pt, outer sep=0pt] () at (8.7,5) {};
\draw [thick] (6.8,5) -- (8.7,5);
\node [draw,circle,minimum size=3pt, fill, inner sep=0pt, outer sep=0pt] () at (9.3,5) {};
\draw [thick] (9.3,5) -- (10,5);
\path (10,5)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(11,5);

\node [draw,circle,minimum size=3pt, fill, inner sep=0pt, outer sep=0pt] () at (1,5.7) {};
\node [draw,circle,minimum size=3pt, fill, inner sep=0pt, outer sep=0pt] () at (6.5,5.7) {};
\node [draw,circle,minimum size=3pt, fill, inner sep=0pt, outer sep=0pt] () at (3,6.8) {};
\node [draw,circle,minimum size=3pt, fill, inner sep=0pt, outer sep=0pt] () at (4.5,6.8) {};
\draw [thick, bend left = 20] (1,5.7) to (3,6.8);
\draw [thick, dash pattern=on 6pt off 6pt, bend left = 10] (3,6.8) to (4.5,6.8);
\draw [thick, bend left = 20] (4.5,6.8) to (6.5,5.7);

\node () at (1,3.5) {\huge $t_b$};
\node () at (4,3.5) {\huge $t_{a-1}$};
\node () at (6.5,3.5) {\huge $t_a$};
\node () at (9,3.5) {\huge $t_{a+1}$};
\node () at (3.75,7.2) {\huge $e_0$};
\node () at (5.3,4.6) {\huge $e'$};
\node () at (1,6.3) {\huge $v_2$};
\node () at (6.5,6.3) {\huge $v_1$};

\end{tikzpicture}
}

==> figs/leading_FIIterms_subtree_adjacent_edges_case2.tex <==
\resizebox{0.35\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.9pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick, color=Black] (5,2.5) to (3,1);
\draw [ultra thick, color=Black] (5,2.5) to (7,1);
\node [draw, ellipse, minimum height=1.5cm, minimum width=4cm, color=Black, fill=Black!33] () at (5,2.5){};

\draw [ultra thick, color=ForestGreen] (4,8) -- (5,7);
\draw [ultra thick, color=ForestGreen] (6,8) -- (5,7);
\draw [ultra thick, color=ForestGreen] (5,6) -- (5,7);
\draw [ultra thick, color=Black, bend right = 30] (4,8) to (3,6);
\draw [ultra thick, dash pattern=on 6pt off 6pt, color=Black, bend right = 10] (3,6) to (3,4.5);
\draw [ultra thick, color=Black, bend right = 20] (3,4.5) to (4,2.5);
\draw [ultra thick, color=Red, bend left = 10] (3.5,6) to (5,6);
\draw [ultra thick, color=Red, bend right = 10] (6.5,6) to (5,6);

\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4,8) {};
\node [draw, circle, minimum size=4pt, color=ForestGreen, fill=ForestGreen, inner sep=0pt, outer sep=0pt] () at (6,8) {};
\node [draw, circle, minimum size=4pt, color=ForestGreen, fill=ForestGreen, inner sep=0pt, outer sep=0pt] () at (5,6) {};
\node [draw, circle, minimum size=4pt, color=ForestGreen, fill=ForestGreen, inner sep=0pt, outer sep=0pt] () at (5,7) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (3,4.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (3,6) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4,2.5) {};

\node () at (10,2.5) {\huge $t(\r;\mathcal{H})$};
\node () at (10,7) {\huge $t(\r;\cancel{\mathcal{H}})$};
\node () at (5.5,8.5) {\huge\color{ForestGreen} $\boldsymbol{t_a}$};
\node () at (4,8.5) {\huge $v_1$};
\node () at (4.5,2.5) {\huge $v_2$};
\node () at (2.5,5.2) {\huge $e_0$};
\node () at (5.4,6.7) {\huge $e'$};

\path (0,6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(3,6);
\path (9,6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6,6);

\node () at (8.6,7) [rotate = -90] {\huge $\overbrace{\phantom{\quad\qquad\quad}}$};
\node () at (8.6,2.5) [rotate = -90] {\huge $\overbrace{\phantom{\quad\qquad\quad}}$};

\end{tikzpicture}
}

==> figs/leading_Fterms_typeII_2nodes_example1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.8pt}]
% \draw [help lines] (0,0) grid (10,10);

\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (3.5,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (6.5,5) {};

\draw [thick] (3.5,5) -- (6.5,5);

\node () at (3.5,4.5) {$C_1$};
\node () at (6.5,4.5) {$C_2$};
\node () at (5,5.3) {$S$};

\end{tikzpicture}
}

==> figs/leading_Fterms_typeII_2nodes_example2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.8pt}]
% \draw [help lines] (0,0) grid (10,10);

\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (3.5,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (6.5,5) {};

\draw [thick] (3.5,5) -- (6.5,5);

\node () at (3.5,4.5) {$C_1^2$};
\node () at (6.5,4.5) {$C_2$};
\node () at (5,5.3) {$SC_1$};

\end{tikzpicture}
}

==> figs/leading_Fterms_typeII_2nodes_example3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.8pt}]
% \draw [help lines] (0,0) grid (10,10);

\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (3.5,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (6.5,5) {};

\draw [thick] (3.5,5) -- (6.5,5);

\node () at (3.5,4.5) {$C_1^2$};
\node () at (6.5,4.5) {$S$};
\node () at (5,5.3) {$SC_1$};

\end{tikzpicture}
}

==> figs/leading_Fterms_typeII_2nodes_example4.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.8pt}]
% \draw [help lines] (0,0) grid (10,10);

\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (3.5,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (6.5,5) {};

\draw [thick] (3.5,5) -- (6.5,5);

\node () at (3.5,4.5) {$SC_1$};
\node () at (6.5,4.5) {$SC_2$};
\node () at (5,5.3) {$S^2$};

\end{tikzpicture}
}

==> figs/leading_Fterms_typeII_3nodes_example1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.8pt}]
% \draw [help lines] (0,0) grid (10,10);

\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (3,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (7,5) {};

\draw [thick] (3,5) -- (5,5);
\draw [thick] (5,5) -- (7,5);

\node () at (3,4.5) {$C_1^2$};
\node () at (5,4.5) {$S$};
\node () at (7,4.5) {$C_2^2$};
\node () at (4,5.3) {$SC_1$};
\node () at (6,5.3) {$SC_2$};

\end{tikzpicture}
}

==> figs/leading_Fterms_typeII_3nodes_example2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.8pt}]
% \draw [help lines] (0,0) grid (10,10);

\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (3,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (7,5) {};

\draw [thick] (3,5) -- (5,5);
\draw [thick] (5,5) -- (7,5);

\node () at (3,4.5) {$C_1^3$};
\node () at (5,4.5) {$SC_1$};
\node () at (7,4.5) {$C_2^2$};
\node () at (4,5.3) {$SC_1^2$};
\node () at (6,5.3) {$S^2$};

\end{tikzpicture}
}

==> figs/leading_Fterms_typeII_3nodes_example3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.8pt}]
% \draw [help lines] (0,0) grid (10,10);

\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (3,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (7,5) {};

\draw [thick] (3,5) -- (5,5);
\draw [thick] (5,5) -- (7,5);

\node () at (3,4.5) {$C_1^4$};
\node () at (5,4.5) {$SC_1^2$};
\node () at (7,4.5) {$S^2$};
\node () at (4,5.3) {$SC_1^3$};
\node () at (6,5.3) {$S^2C_1$};

\end{tikzpicture}
}

==> figs/leading_Fterms_typeII_4nodes_example1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.8pt}]
% \draw [help lines] (0,0) grid (10,10);

\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (4,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (6,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (8,5) {};

\draw [thick] (2,5) -- (8,5);

\node () at (2,4.5) {$C_1^4$};
\node () at (4,4.5) {$SC_1^2$};
\node () at (6,4.5) {$S^2$};
\node () at (8,4.5) {$C_2^3$};
\node () at (3,5.3) {$SC_1^3$};
\node () at (5,5.3) {$S^2C_1$};
\node () at (7,5.3) {$S^2C_2$};

\end{tikzpicture}
}

==> figs/leading_Fterms_typeII_4nodes_example2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.8pt}]
% \draw [help lines] (0,0) grid (10,10);

\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (4,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (6,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (8,5) {};

\draw [thick] (2,5) -- (8,5);

\node () at (2,4.5) {$C_1^5$};
\node () at (4,4.5) {$SC_1^3$};
\node () at (6,4.5) {$S^2C_1$};
\node () at (8,4.5) {$S^2C_2$};
\node () at (3,5.3) {$SC_1^4$};
\node () at (5,5.3) {$S^2C_1^2$};
\node () at (7,5.3) {$S^3$};

\end{tikzpicture}
}

==> figs/leading_Fterms_typeII_5nodes_example1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.8pt}]
% \draw [help lines] (0,0) grid (10,10);

\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (1,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (3,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (7,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] () at (9,5) {};

\draw [thick] (1,5) -- (9,5);

\node () at (1,4.5) {$C_1^4$};
\node () at (3,4.5) {$SC_1^2$};
\node () at (5,4.5) {$S^2$};
\node () at (7,4.5) {$SC_2^2$};
\node () at (9,4.5) {$C_2^4$};
\node () at (2,5.3) {$SC_1^3$};
\node () at (4,5.3) {$S^2C_1$};
\node () at (6,5.3) {$S^2C_2$};
\node () at (8,5.3) {$SC_2^3$};

\end{tikzpicture}
}

==> figs/leading_Fterms_typeII_general_configuration.tex <==
\resizebox{0.35\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.9pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick, dash pattern=on 6pt off 6pt, color=Black] (4.5,6) -- (4.5,4);
\draw [ultra thick, dash pattern=on 6pt off 6pt, color=Black] (5.5,6) -- (5.5,4);
\draw [ultra thick, color=Black] (2,1) -- (4,3);
\draw [ultra thick, color=Black] (8,1) -- (6,3);
\draw [ultra thick, color=Black] (6,3) -- (5.5,3.5);
\draw [ultra thick, color=Black] (2,9) -- (4.5,6.5);
\draw [ultra thick, color=Black] (8,9) -- (5.5,6.5);
\draw (3.7,6.5) edge [ultra thick, dash pattern=on 6pt off 6pt, bend right = 50] (3.7,3.5) node [] {};
\draw (6.3,6.5) edge [ultra thick, dash pattern=on 6pt off 6pt, bend left = 50] (6.3,3.5) node [] {};

\node [draw, ellipse, minimum height=1.5cm, minimum width=3cm, color=Black, fill=Black!33] () at (5,6.5){};
\node [draw, ellipse, minimum height=2cm, minimum width=3cm, color=Black, fill=Black!33] () at (5,3.25){};

\node [draw, ellipse, minimum height=1cm, minimum width=1.5cm, color=Black, fill=Black!60] () at (5,2.9){};

\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.5,4) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.5,4) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.5,6) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.5,6) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (3.7,6.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (3.7,3.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.3,6.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.3,3.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.5,2.7) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.5,2.7) {};
\draw [ultra thick, color=Black] (4,2) -- (4.5,2.7);
\draw [ultra thick, color=Black] (4.2,1.9) -- (4.5,2.7);
\draw [ultra thick, color=Black] (6,2) -- (5.5,2.7);
\draw [ultra thick, color=Black] (5.8,1.9) -- (5.5,2.7);

\node () at (4.2,5) {\huge $e_1$};
\node () at (5.9,5) {\huge $e_A$};
\node () at (3.7,1.8) {\huge $q_1$};
\node () at (6.4,1.8) {\huge $q_L$};
\node () at (10,2.5) {\huge $t(\r;\mathcal{H})$};
\node () at (10,7.5) {\huge $t(\r;\cancel{\mathcal{H}})$};

\path (3.7,1.8)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6.3,1.8);
\path (3,9)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,9);
\path (4.5,5)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(5.5,5);

\node () at (8.5,7.5) [rotate = -90] {\huge $\overbrace{\phantom{\quad\qquad\quad}}$};
\node () at (8.5,2.5) [rotate = -90] {\huge $\overbrace{\phantom{\quad\qquad\quad}}$};

\end{tikzpicture}
}

==> figs/leading_Fterms_typeII_precise_configuration.tex <==
\resizebox{0.6\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1.5pt},transform shape]
% \draw [help lines] (0,0) grid (20,10);

\draw (8,7) edge [ultra thick, bend left =15] (10,7.5) node [right] {};
\draw (18,7) edge [ultra thick, bend right =15] (16,7.5) node [right] {};
\node[ultra thick, draw, fill=Black!33, ellipse, minimum height=1cm, minimum width=2cm] () at (5,7.5){};
\draw (2,7) edge [ultra thick, bend left =10] (4.3,7.5) node [right] {};
\draw (5.7,7.5) edge [ultra thick, bend left =10] (8,7) node [right] {};
\draw[fill,thick] (4.3,7.5) circle (2pt);
\draw[fill,thick] (5.7,7.5) circle (2pt);

\draw (3,3.6) edge [ultra thick] (8,1) node [right] {};
\draw (8.5,4.3) edge [ultra thick] (9,1) node [right] {};
\draw (17,3.6) edge [ultra thick] (12,1) node [right] {};
\draw (10,1) edge [ultra thick] (7,-1) node [right] {};
\draw (10,1) edge [ultra thick] (13,-1) node [right] {};
\node[ultra thick, draw, fill=Black!33, ellipse, minimum height=2cm, minimum width=6cm] () at (10,1){};
\node[ultra thick, draw, fill=Black!60, ellipse, minimum height=1cm, minimum width=3cm] () at (10,1){};

\draw (1.3,9) edge [ultra thick] (1.8,7.7) node [right] {};
\node[ultra thick, draw, fill=Black!33, ellipse, minimum height=2cm, minimum width=1.1cm, rotate=17] () at (2,7){};
\node[ultra thick, draw, fill=Black!33, ellipse, minimum height=2cm, minimum width=1.1cm, rotate=17] () at (2.9,4.3){};
\draw[fill,thick] (2.2,6.3) circle (3pt);
\draw[fill,thick] (2.7,5) circle (3pt);
\draw (2.2,6.3) edge [dashed, ultra thick] (2.7,5) node [right] {};
\node[ultra thick, dotted, draw, ellipse, minimum height=5.7cm, minimum width=1.7cm, rotate=18] () at (2.5,5.6){};

\draw (7.6,9) edge [ultra thick] (7.9,7.5) node [right] {};
\node[ultra thick, draw, fill=Black!33, ellipse, minimum height=2cm, minimum width=1.1cm, rotate = 9] () at (8,7){};
\node[ultra thick, draw, fill=Black!33, ellipse, minimum height=2cm, minimum width=1.1cm, rotate = 9] () at (8.5,4.3){};
\draw[fill,thick] (8.1,6.3) circle (3pt);
\draw[fill,thick] (8.4,5) circle (3pt);
\draw (8.1,6.3) edge [dashed, ultra thick] (8.4,5) node [right] {};
\node[ultra thick, dotted, draw, ellipse, minimum height=5.6cm, minimum width=1.7cm, rotate=10] () at (8.2,5.6){};

\draw (18.7,9) edge [ultra thick] (18.2,7.7) node [right] {};
\node[ultra thick, draw, fill=Black!33, ellipse, minimum height=2cm, minimum width=1.1cm, rotate=-17] () at (18,7){};
\node[ultra thick, draw, fill=Black!33, ellipse, minimum height=2cm, minimum width=1.1cm, rotate=-17] () at (17.1,4.3){};
\draw[fill,thick] (17.8,6.3) circle (3pt);
\draw[fill,thick] (17.3,5) circle (3pt);
\draw (17.8,6.3) edge [dashed, ultra thick] (17.3,5) node [right] {};
\node[ultra thick, dotted, draw, ellipse, minimum height=5.7cm, minimum width=1.7cm, rotate=-18] () at (17.5,5.6){};

\path (10,7.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(16,7.5);
\path (7,-1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(13,-1);

\draw (15,1) edge [ultra thick, ->] (11.7,1) node [right] {};
\node () at (17,1) {\huge $\mathcal{H}\cap t(\r;\mathcal{H})$};

\node () at (1,5.8) {\Huge $\gamma'_1$};
\node () at (6.8,5.8) {\Huge $\gamma'_2$};
\node () at (16,5.8) {\Huge $\gamma'_A$};
\node () at (5,8.6) {\Huge $\gamma''_1$};
\node () at (19.5,7.5) [rotate = -90] {\huge $\overbrace{\phantom{\quad\qquad\quad}}$};
\node () at (19.5,2.5) [rotate = -90] {\huge $\overbrace{\phantom{\qquad\qquad\qquad\quad}}$};
\node () at (21.2,2.5) {\Huge $t(\r;\mathcal{H})$};
\node () at (21.2,7.5) {\Huge $t(\r;\cancel{\mathcal{H}})$};

\draw (3.5,7.7) edge [ultra thick, ->, bend left = 30] (4,10) node [right] {};
\draw (6.6,7.7) edge [ultra thick, ->, bend right = 30] (6,10) node [right] {};
\node () at (9,10.5) {\huge harder than $\mathcal{X}(\gamma''_1)=\mathcal{X}(\gamma'_1)\wedge \mathcal{X}(\gamma'_2)$};

\end{tikzpicture}
}

==> figs/leading_terms_motivating_example_graph.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (5,2.5) edge [ultra thick] (2,5.1) node [] {};
\draw (2,5.1) edge [ultra thick] (1,6) node [] {};
\draw (5,2.5) edge [ultra thick] (4.4,5.5) node [] {};
\draw (4.4,5.5) edge [ultra thick] (4,8) node [] {};
\draw (5,2.5) edge [ultra thick] (8,5.1) node [] {};
\draw (8,5.1) edge [ultra thick] (9,6) node [] {};
\draw (6,7) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 30] (2,5.1) node [] {};\draw (6,7) edge [ultra thick, bend right = 30] (2,5.1) node [] {};
\draw (6,7) edge [ultra thick, bend right = 30] (4.4,5.5) node [] {};
\draw (6,7) edge [ultra thick, bend left = 30] (8,5.1) node [] {};
\draw (6,7) edge [ultra thick] (6,8.5) node [] {};
\draw (5.1,1.5) edge [ultra thick] (5,2.5) node [] {};
\draw (4.9,1.5) edge [ultra thick] (5,2.5) node [] {};

\node () at (0.5,6.5) {\Huge $p_1$};
\node () at (4,8.5) {\Huge $p_2$};
\node () at (9.5,6.5) {\Huge $p_3$};
\node () at (6.5,8.5) {\Huge $l_1$};
\node () at (5,1) {\Huge $q_1$};

\draw[fill, thick] (2,5.1) circle (3pt);
\draw[fill, thick] (4.4,5.5) circle (3pt);
\draw[fill, thick] (8,5.1) circle (3pt);
\draw[fill, thick] (6,7) circle (3pt);
\draw[fill, thick] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/leading_terms_motivating_example_region.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (5,2.5) edge [ultra thick, Green] (2,5.1) node [] {};
\draw (2,5.1) edge [ultra thick, Green] (1,6) node [] {};
\draw (5,2.5) edge [ultra thick, teal] (4.5,5) node [] {};
\draw (4.5,5) edge [ultra thick, teal] (4,8) node [] {};
\draw (5,2.5) edge [ultra thick, olive] (8,5.1) node [] {};
\draw (8,5.1) edge [ultra thick, olive] (9,6) node [] {};
\draw (6,7) edge [ultra thick, Orange, bend right = 30] (4.5,5) node [] {};
\draw (6,7) edge [ultra thick, Orange, bend left = 30] (8,5.1) node [] {};
\draw (6,7) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 30] (2,5.1) node [] {};\draw (6,7) edge [ultra thick, Red, bend right = 30] (2,5.1) node [] {};
\draw (6,7) edge [ultra thick, Red] (6,8.5) node [] {};
\draw (5.1,1.5) edge [ultra thick, Blue] (5,2.5) node [] {};
\draw (4.9,1.5) edge [ultra thick, Blue] (5,2.5) node [] {};

\node () at (0.5,6.5) {\Huge $p_1$};
\node () at (4,8.5) {\Huge $p_2$};
\node () at (9.5,6.5) {\Huge $p_3$};
\node () at (6.5,8.5) {\Huge $l_1$};
\node () at (5,1) {\Huge $q_1$};
\node () at (3,6.8) {\huge $S$};
\node () at (5.5,5.7) {\huge $SC_2$};
\node () at (7.7,6.8) {\huge $SC_3$};
\node () at (3,3.5) {\huge $C_1$};
\node () at (5.2,4) {\huge $C_2^2$};
\node () at (7,3.5) {\huge $C_3^2$};

\draw[fill, thick, Green] (2,5.1) circle (3pt);
\draw[fill, thick, teal] (4.5,5) circle (3pt);
\draw[fill, thick, olive] (8,5.1) circle (3pt);
\draw[fill, thick, Red] (6,7) circle (3pt);
\draw[fill, thick, Blue] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/messenger_example1.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (0,6) edge [very thick] (3,3) {};
\path (3,6) edge [very thick] (5,3) {};
\path (10,6) edge [very thick] (7,3) {};

\path (6,8) edge [double, dashed, bend right = 50] (1,5) {};
\path (6,8) edge [double, dashed, bend right = 20] (3.67,5) {};
\path (6,8) edge [double, dashed, bend left = 50] (9,5) {};

\node [draw, circle, fill, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (1,5) {};
\node [draw, circle, fill, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (3.67,5) {};
\node [draw, circle, fill, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (9,5) {};
\node [draw, circle, fill, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (6,8) {};

\node () at (1.5,3.5) {$C_1$};
\node () at (4,3.5) {$C_2$};
\node () at (8.5,3.5) {$C_3$};
\node () at (2.5,8) {$S$};
\node () at (5,6.6) {$S$};
\node () at (8,8) {$S$};
\node () at (0,6.5) {\footnotesize $p_1$};
\node () at (3,6.4) {\footnotesize $p_2$};
\node () at (10,6.5) {\footnotesize $p_3$};

\end{tikzpicture}}

==> figs/messenger_example2.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (0,6) edge [very thick] (3,3) {};
\path (3,6) edge [very thick] (5,3) {};
\path (10,6) edge [very thick] (7,3) {};

\path (6,8) edge [double, dashed, bend right = 50] (1,5) {};
\path (6,8) edge [double, dashed, bend right = 20] (3.67,5) {};
\path (6,8) edge [double, dashed, bend left = 50] (9,5) {};

\node [draw, circle, fill, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (1,5) {};
\node [draw, circle, fill, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (3.67,5) {};
\node [draw, circle, fill, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (9,5) {};
\node [draw, circle, fill, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (6,8) {};

\node () at (1.4,3.5) {$C_1^2$};
\node () at (3.7,3.5) {$C_2^2$};
\node () at (8.4,3.5) {$C_3^2$};
\node () at (2.5,8) {$S^2$};
\node () at (5,6.5) {$S^2$};
\node () at (8.1,8) {$S^2$};
\node () at (0,6.5) {\footnotesize $p_1$};
\node () at (3,6.4) {\footnotesize $p_2$};
\node () at (10,6.5) {\footnotesize $p_3$};

\end{tikzpicture}}

==> figs/messenger_example3.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (0,6) edge [very thick] (3,3) {};
\path (3,6) edge [very thick] (5,3) {};
\path (10,6) edge [very thick] (7,3) {};

\path (6,8) edge [double, dashed, bend right = 50] (1,5) {};
\path (6,8) edge [double, dashed, bend right = 20] (3.67,5) {};
\path (6,8) edge [double, dashed, bend left = 50] (9,5) {};

\node [draw, circle, fill, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (1,5) {};
\node [draw, circle, fill, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (3.67,5) {};
\node [draw, circle, fill, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (9,5) {};
\node [draw, circle, fill, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (6,8) {};

\node () at (1.4,3.5) {$C_1^3$};
\node () at (5.4,4.2) {$SC_2^2$};
\node () at (8.7,3.5) {$S^2C_3$};
\node () at (2.5,8) {$S^3$};
\node () at (5,6.5) {$S^3$};
\node () at (8.1,8) {$S^3$};
\node () at (0,6.5) {\footnotesize $p_1$};
\node () at (3,6.4) {\footnotesize $p_2$};
\node () at (10,6.5) {\footnotesize $p_3$};

\end{tikzpicture}}

==> figs/messenger_example4.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (0,6) edge [very thick] (3,3) {};
\path (3,6) edge [very thick] (5,3) {};
\path (10,6) edge [very thick] (7,3) {};

\path (6,8) edge [double, dashed, bend right = 50] (1,5) {};
\path (6,8) edge [double, dashed, bend right = 20] (3.67,5) {};
\path (6,8) edge [double, dashed, bend left = 50] (9,5) {};

\node [draw, circle, fill, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (1,5) {};
\node [draw, circle, fill, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (3.67,5) {};
\node [draw, circle, fill, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (9,5) {};
\node [draw, circle, fill, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (6,8) {};

\node () at (1.4,3.5) {$C_1^2$};
\node () at (4,3.5) {$C_2$};
\node () at (8.5,3.5) {$C_3$};
\node () at (2.5,8.1) {$SC_1$};
\node () at (5,6.6) {$S$};
\node () at (8,8) {$S$};
\node () at (0,6.5) {\footnotesize $p_1$};
\node () at (3,6.4) {\footnotesize $p_2$};
\node () at (10,6.5) {\footnotesize $p_3$};

\end{tikzpicture}}

==> figs/messenger_example5.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (0,6) edge [very thick] (3,3) {};
\path (3,6) edge [very thick] (5,3) {};
\path (10,6) edge [very thick] (7,3) {};

\path (6,8) edge [double, dashed, bend right = 50] (1,5) {};
\path (6,8) edge [double, dashed, bend right = 20] (3.67,5) {};
\path (6,8) edge [double, dashed, bend left = 50] (9,5) {};

\node [draw, circle, fill, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (1,5) {};
\node [draw, circle, fill, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (3.67,5) {};
\node [draw, circle, fill, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (9,5) {};
\node [draw, circle, fill, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (6,8) {};

\node () at (1.4,3.5) {$C_1^2$};
\node () at (3.7,3.5) {$C_2^2$};
\node () at (8.5,3.5) {$C_3$};
\node () at (2.5,8.1) {$SC_1$};
\node () at (5.4,6.6) {$SC_2$};
\node () at (8,8) {$S$};
\node () at (0,6.5) {\footnotesize $p_1$};
\node () at (3,6.4) {\footnotesize $p_2$};
\node () at (10,6.5) {\footnotesize $p_3$};

\end{tikzpicture}}

==> figs/messenger_example6.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (0,6) edge [very thick] (3,3) {};
\path (3,6) edge [very thick] (5,3) {};
\path (10,6) edge [very thick] (7,3) {};

\path (6,8) edge [double, dashed, bend right = 50] (1,5) {};
\path (6,8) edge [double, dashed, bend right = 20] (3.67,5) {};
\path (6,8) edge [double, dashed, bend left = 50] (9,5) {};

\node [draw, circle, fill, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (1,5) {};
\node [draw, circle, fill, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (3.67,5) {};
\node [draw, circle, fill, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (9,5) {};
\node [draw, circle, fill, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (6,8) {};

\node () at (1.4,3.5) {$C_1^4$};
\node () at (5.4,4.2) {$SC_2^3$};
\node () at (8.7,3.5) {$S^2C_3$};
\node () at (2.5,8.4) {$S^3C_1$};
\node () at (5.6,6.6) {$S^3C_2$};
\node () at (8.1,8) {$S^3$};
\node () at (0,6.5) {\footnotesize $p_1$};
\node () at (3,6.4) {\footnotesize $p_2$};
\node () at (10,6.5) {\footnotesize $p_3$};

\end{tikzpicture}}

==> figs/messenger_general_configuration.tex <==
\resizebox{0.6\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.9pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (6.5,7) edge [thick, draw=white, double=white, double distance=4pt, bend right = 50] (4,7) node [] {};\draw (6.5,7) edge [] [thick, dashed, double, double distance=2pt, bend right = 50] (4,7) node [] {};
\draw (4,6.5) edge [ultra thick] (3,9) node [] {};
\node[draw,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Gray!50,rotate=20] () at (4,6.5){};

\draw (6.5,7) edge [thick, draw=white, double=white, double distance=4pt, bend right = 30] (2,5) node [] {};\draw (6.5,7) edge [] [thick, dashed, double, double distance=2pt, bend right = 30] (2,5) node [] {};
\draw (2,5) edge [ultra thick] (0.2,6.6) node [] {};

\draw (6.5,7) edge [thick, draw=white, double=white, double distance=4pt, bend left = 50] (8,5) node [] {};\draw (6.5,7) edge [] [thick, dashed, double, double distance=2pt, bend left = 50] (8,5) node [] {};
\draw (8,5) edge [ultra thick] (9.8,6.6) node [] {};
\node[draw,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Gray!50,rotate=-50] () at (8,5){};

\node[draw, dashed, circle, fill=Gray!50, minimum size = 2.5cm] () at (6.5,7){};

\node[draw,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Gray!50,rotate=50] () at (2,5){};

\node () at (-1,7) {\Large $S^{m-m_1}C_1^{m_1+n_1+n'_1}$};
\node () at (3,9.5) {\Large $S^{m-m_2}C_2^{m_2+n_2+n'_2}$};
\node () at (11,7) {\Large $S^{m-m_I}C_I^{m_I+n_I+n'_3}$};
\node () at (6.5,7) {\huge $\Gamma^{[m]}$};
\node () at (2,5) {\LARGE $\gamma_1$};
\node () at (3.7,7) {\LARGE $\gamma_2$};
\node () at (8,5) {\LARGE $\gamma_I$};

\path (5,10)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.667] {}(10,8);
\end{tikzpicture}
}

==> figs/mode_neighboring_allowed_config1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (5,2.5) edge [ultra thick, Green] (1,6) node [] {};
\draw (5,2.5) edge [ultra thick, teal] (4,8) node [] {};
\draw (5,2.5) edge [ultra thick, olive] (9,6) node [] {};
\draw (5,2.5) edge [ultra thick, Blue] (4.9,1.5) node [] {};
\draw (5,2.5) edge [ultra thick, Blue] (5.1,1.5) node [] {};
\draw (6,7) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 30] (2,5.2) node [] {};\draw (6,7) edge [ultra thick, Orange, bend right = 30] (2,5.2) node [] {};
\draw (6,7) edge [ultra thick, Orange, bend right = 30] (4.5,5.5) node [] {};
\draw (6,7) edge [ultra thick, Orange, bend left = 30] (8,5.2) node [] {};

\node () at (0.5,6.5) {\Huge $p_1$};
\node () at (4,8.5) {\Huge $p_2$};
\node () at (9.5,6.5) {\Huge $p_3$};
\node () at (4.5,1.5) {\Huge $q_1$};
\node () at (6,7.5) {\huge $SC_1$};
\node () at (3,3.5) {\huge $C_1^2$};
\node () at (5.2,4.5) {\huge $C_2$};
\node () at (7,3.5) {\huge $C_3$};

\draw[fill, thick, Green] (2,5.2) circle (3pt);
\draw[fill, thick, teal] (4.5,5.5) circle (3pt);
\draw[fill, thick, olive] (8,5.2) circle (3pt);
\draw[fill, thick, Orange] (6,7) circle (3pt);
\draw[fill, thick, Blue] (5,2.5) circle (4pt);

\end{tikzpicture}
}

==> figs/mode_neighboring_allowed_config2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (5,2.5) edge [ultra thick, Green] (1,6) node [] {};
\draw (5,2.5) edge [ultra thick, teal] (4,8) node [] {};
\draw (5,2.5) edge [ultra thick, olive] (9,6) node [] {};
\draw (5,2.5) edge [ultra thick, Blue] (4.9,1.5) node [] {};
\draw (5,2.5) edge [ultra thick, Blue] (5.1,1.5) node [] {};
\draw (6,7) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 30] (2,5.2) node [] {};\draw (6,7) edge [ultra thick, Orange, bend right = 30] (2,5.2) node [] {};
\draw (6,7) edge [ultra thick, Orange, bend right = 30] (4.5,5.5) node [] {};
\draw (6,7) edge [ultra thick, Red, bend left = 30] (8,5.2) node [] {};

\node () at (0.5,6.5) {\Huge $p_1$};
\node () at (4,8.5) {\Huge $p_2$};
\node () at (9.5,6.5) {\Huge $p_3$};
\node () at (4.5,1.5) {\Huge $q_1$};
\node () at (3,7) {\huge $SC_1$};
\node () at (5.5,6) {\huge $SC_2$};
\node () at (7.5,6.6) {\huge $S$};
\node () at (3,3.5) {\huge $C_1^2$};
\node () at (5.2,4.5) {\huge $C_2^2$};
\node () at (7,3.5) {\huge $C_3$};

\draw[fill, thick, Green] (2,5.2) circle (3pt);
\draw[fill, thick, teal] (4.5,5.5) circle (3pt);
\draw[fill, thick, olive] (8,5.2) circle (3pt);
\draw[fill, thick, Red] (6,7) circle (3pt);
\draw[fill, thick, Blue] (5,2.5) circle (4pt);

\end{tikzpicture}
}

==> figs/mode_neighboring_violated_config1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (5,2.5) edge [ultra thick, Green] (1,6) node [] {};
\draw (5,2.5) edge [ultra thick, teal] (4,8) node [] {};
\draw (5,2.5) edge [ultra thick, olive] (9,6) node [] {};
\draw (5,2.5) edge [ultra thick, Blue] (4.9,1.5) node [] {};
\draw (5,2.5) edge [ultra thick, Blue] (5.1,1.5) node [] {};
\draw (6,7) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 30] (2,5.2) node [] {};\draw (6,7) edge [ultra thick, Orange, bend right = 30] (2,5.2) node [] {};
\draw (6,7) edge [ultra thick, Red, bend left = 30] (8,5.2) node [] {};
\draw (6,7) edge [ultra thick, Red, bend right = 30] (6.67,4) node [] {};

\node () at (0.5,6.5) {\Huge $p_1$};
\node () at (4,8.5) {\Huge $p_2$};
\node () at (9.5,6.5) {\Huge $p_3$};
\node () at (4.5,1.5) {\Huge $q_1$};
\node () at (3,7) {\huge $SC_1$};
\node () at (7.5,6.6) {\huge $S$};
\node () at (5.5,5.5) {\huge $S$};
\node () at (3,3.5) {\huge $C_1^2$};
\node () at (7,3.5) {\huge $C_3$};

\draw[fill, thick, Green] (2,5.2) circle (3pt);
\draw[fill, thick, olive] (8,5.2) circle (3pt);
\draw[fill, thick, olive] (6.67,4) circle (3pt);
\draw[fill, thick, Red] (6,7) circle (3pt);
\draw[fill, thick, Blue] (5,2.5) circle (4pt);

\end{tikzpicture}
}

==> figs/mode_subgraphs_example1.tex <==
\resizebox{0.7\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (2,2) edge [thick, Green] (2.5,2.5) {}; \path (4,4) edge [thick, Green] (5,5) {};
\path (8,8) edge [thick, LimeGreen] (7.5,7.5) {}; \path (6,6) edge [thick, LimeGreen] (5,5) {};
\path (2,8) edge [thick, teal] (3,7) {};
\path (8,2) edge [thick, olive] (7,3) {};
\path (2.5,2.5) edge [thick, Green, bend left = 30] (4,4) {}; \path (2.5,2.5) edge [thick, Green, bend right = 30] (4,4) {};
\path (7.5,7.5) edge [thick, LimeGreen, bend left = 30] (6,6) {}; \path (7.5,7.5) edge [thick, LimeGreen, bend right = 30] (6,6) {};
\path (3,7) edge [thick, teal, bend left = 30] (5,5) {}; \path (3,7) edge [thick, teal, bend right = 30] (5,5) {};
\path (7,3) edge [thick, olive, bend left = 30] (5,5) {}; \path (7,3) edge [thick, olive, bend right = 30] (5,5) {};

\node [draw, circle, color=Blue, fill=Blue, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, circle, color=Green, fill=Green, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (2.5,2.5) {};
\node [draw, circle, color=Green, fill=Green, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (4,4) {};
\node [draw, circle, color=teal, fill=teal, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (3,7) {};
\node [draw, circle, color=olive, fill=olive, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (7,3) {};
\node [draw, circle, color=LimeGreen, fill=LimeGreen, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (7.5,7.5) {};
\node [draw, circle, color=LimeGreen, fill=LimeGreen, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (6,6) {};

\node () at (1.5,1.5) {$p_1$};
\node () at (1.5,8.5) {$p_2$};
\node () at (8.5,1.5) {$p_3$};
\node () at (8.5,8.5) {$p_4$};
\node () at (5.7,5) {\small $v_0$};
\node () at (3,2) {\small $v_1$};
\node () at (4.5,3.5) {\small $v_2$};
\node () at (3,7.5) {\small $v_3$};
\node () at (7,2.5) {\small $v_4$};
\node () at (5.5,6.5) {\small $v_5$};
\node () at (7,8) {\small $v_6$};

\end{tikzpicture}}

==> figs/mode_subgraphs_example2.tex <==
\resizebox{0.85\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (2,2) edge [thick, Green] (5,5) {};
\path (8,8) edge [thick, LimeGreen] (5,5) {};
\path (2,8) edge [thick, teal] (5,5) {};
\path (8,2) edge [thick, olive] (5,5) {};

\path (2.5,2.5) edge [thick, Orange, bend left = 50] (2.5,7.5) {};
\path (7.5,2.5) edge [thick, Orange, bend right = 50] (7.5,7.5) {};
\path (8.6,5) edge [thick, Orange] (10,5) {};
\path (3.5,3.5) edge [thick, Rhodamine, bend left = 30] (3.5,6.5) {};

\node [draw, circle, color=Blue, fill=Blue, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, circle, color=Green, fill=Green, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (2.5,2.5) {};
\node [draw, circle, color=Green, fill=Green, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (3.5,3.5) {};
\node [draw, circle, color=teal, fill=teal, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (2.5,7.5) {};
\node [draw, circle, color=teal, fill=teal, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (3.5,6.5) {};
\node [draw, circle, color=olive, fill=olive, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (7.5,2.5) {};
\node [draw, circle, color=LimeGreen, fill=LimeGreen, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (7.5,7.5) {};
\node [draw, circle, color=Orange, fill=Orange, minimum size=2pt, inner sep=0pt, outer sep=0pt] () at (8.6,5) {};

\node () at (1.5,1.5) {$p_1$};
\node () at (1.5,8.5) {$p_2$};
\node () at (8.5,1.5) {$p_3$};
\node () at (8.5,8.5) {$p_4$};
\node () at (10.5,5) {$l_1$};
% \node () at (0.5,5) {$S^2$};
% \node () at (8,5) {$S^2$};
% \node () at (2.7,5) {$S$};
\node () at (5.7,5) {\small $v_0$};
\node () at (2.7,2) {\small $v_1$};
\node () at (4,3) {\small $v_2$};
\node () at (2.7,8) {\small $v_3$};
\node () at (4,7) {\small $v_4$};
\node () at (7.2,2) {\small $v_5$};
\node () at (7.2,8) {\small $v_6$};
\node () at (8,5) {\small $v_7$};

\end{tikzpicture}}

==> figs/momentum_conservation_allowed_config1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape,>={Stealth[scale=1.3, black]}]
% \draw [help lines] (0,0) grid (10,10);

\path (3,8) edge [ultra thick, Green, ->] (4,6.5) {};\path (4,6.5) edge [ultra thick, Green] (5,5) {};
\path (5,5) edge [ultra thick, Green, ->] (5,3.5) {};\path (5,3.5) edge [ultra thick, Green] (5,2) {};
\path (7,8) edge [ultra thick, Rhodamine, ->] (6,6.5) {};\path (6,6.5) edge [ultra thick, Rhodamine] (5,5) {};

\draw[fill, thick, color=Green] (5,5) circle (3pt);

\node () at (2.2,8) [] {\huge $C_1^2$};
\node () at (7.8,8) [] {\huge $S$};
\node () at (4,2.2) [] {\huge $C_1$};

\end{tikzpicture}
}

==> figs/momentum_conservation_allowed_config2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape, >={Stealth[scale=1.3, black]}]
% \draw [help lines] (0,0) grid (10,10);

\path (3,8) edge [ultra thick, Green, ->] (4,6.5) {};\path (4,6.5) edge [ultra thick, Green] (5,5) {};
\path (5,5) edge [ultra thick, Blue, ->] (5,3.5) {};\path (5,3.5) edge [ultra thick, Blue] (5,2) {};
\path (7,8) edge [ultra thick, olive, ->] (6,6.5) {};\path (6,6.5) edge [ultra thick, olive] (5,5) {};

\draw[fill, ultra thick, color=Blue] (5,5) circle (3pt);

\node () at (2.2,8) [] {\huge $C_1$};
\node () at (7.8,8) [] {\huge $C_2$};
\node () at (4,2) [] {\huge $H$};

\end{tikzpicture}
}

==> figs/momentum_conservation_violated_config1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape, >={Stealth[scale=1.3, black]}]
% \draw [help lines] (0,0) grid (10,10);

\path (3,8) edge [ultra thick, Green, ->] (4,6.5) {};\path (4,6.5) edge [ultra thick, Green] (5,5) {};
\path (5,5) edge [ultra thick, Green, ->] (5,3.5) {};\path (5,3.5) edge [ultra thick, Green] (5,2) {};
\path (7,8) edge [ultra thick, Rhodamine, ->] (6,6.5) {};\path (6,6.5) edge [ultra thick, Rhodamine] (5,5) {};

\draw[fill, thick, color=Green] (5,5) circle (3pt);

\node () at (2.2,8) [] {\huge $C_1^2$};
\node () at (7.8,8) [] {\huge $S$};
\node () at (4,2.2) [] {\huge $C_1^2$};

\end{tikzpicture}
}

==> figs/momentum_conservation_violated_config2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape, >={Stealth[scale=1.3, black]}]
% \draw [help lines] (0,0) grid (10,10);

\path (3,8) edge [ultra thick, Green, ->] (4,6.5) {};\path (4,6.5) edge [ultra thick, Green] (5,5) {};
\path (5,5) edge [ultra thick, Blue, ->] (5,3.5) {};\path (5,3.5) edge [ultra thick, Blue] (5,2) {};
\path (7,8) edge [ultra thick, Green, ->] (6,6.5) {};\path (6,6.5) edge [ultra thick, Green] (5,5) {};

\draw[fill, ultra thick, color=Blue] (5,5) circle (3pt);

\node () at (2.2,8) [] {\huge $C_1$};
\node () at (7.8,8) [] {\huge $C_1^2$};
\node () at (4,2) [] {\huge $H$};

\end{tikzpicture}
}

==> figs/onshell_generic_facet_region.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
%\draw [help lines] (-1,1) grid (12,10);

\node[draw=Blue,circle,minimum size=1cm,fill=Blue!50] (h) at (6,8){};
\node[draw=Rhodamine,circle,minimum size=1.8cm,fill=Rhodamine!50] (s) at (3,2){};
\node[draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Green!50,rotate=-52] (j1) at (2,5){};
\node[draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!50] (j2) at (6,3.5){};
\node[draw=olive,ellipse,minimum height=3cm, minimum width=1.1cm,fill=olive!50,rotate=52] (jn) at (10,5){};

\node at (h) {\LARGE $\mathcal{H}$};
\node at (s) {\huge $\mathcal{S}$};
\node at (j1) {\huge $\mathcal{J}_1$};
\node at (j2) {\huge $\mathcal{J}_2$};
\node at (jn) {\huge $\mathcal{J}_K$};

\path (h) edge [double,double distance=2pt,color=Green] (j1) {};
\path (h) edge [double,double distance=2pt,color=LimeGreen] (j2) {};
\path (h) edge [double,double distance=2pt,color=olive] (jn) {};

\draw (s) edge [double,color=Rhodamine] (h) node [right] {};
\draw (s) edge [double,color=Rhodamine,bend left = 15] (j1) {};
\draw (s) edge [double,color=Rhodamine,bend right = 15] (j2) {};
\draw (s) edge [double,color=Rhodamine,bend right = 40] (jn) {};

\node (q1) at (4.5,9.5) {};
\node (q1p) at (4.7,9.7) {};
\node (qn) at (7.5,9.5) {};
\node (qnp) at (7.3,9.7) {};
\draw (q1) edge [color=Blue] (h) node [] {};
\draw (q1p) edge [color=Blue] (h) node [left] {\LARGE $q_1$};
\draw (qn) edge [color=Blue] (h) node [] {};
\draw (qnp) edge [color=Blue] (h) node [right] {\LARGE $q_L$};

\node (p1) at (0,3.5) {};
\node (p2) at (6,1) {};
\node (pn) at (12,3.5) {};
\draw (p1) edge [color=Green] (j1) node [below] {\LARGE $p_1$};
\draw (p2) edge [color=LimeGreen] (j2) node [below] {\LARGE $p_2$};
\draw (pn) edge [color=olive] (jn) node [below] {\LARGE $p_K$};

\path (j2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(jn);
\path (q1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(qn);

\end{tikzpicture}
}
\vspace{-2em}

==> figs/problem_to_study.tex <==
\resizebox{0.33\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\node[draw=Black, circle, fill=gray!66, minimum size=4cm] (h) at (6,6){};

\draw (3,4) edge [thick, color=LimeGreen] (4.3,5) node [] {};
\draw (9,4) edge [thick, color=Green] (7.7,5) node [] {};
\draw (3,8) edge [thick, color=teal] (4.3,7) node [] {};
\draw (9,8) edge [thick, color=olive] (7.7,7) node [] {};

\draw (4,9) edge [dashed, thick, bend right =10, color=Red] (5,7.7) node [] {};
\draw (8,9) edge [dashed, thick, bend left =10, color=Red] (7,7.7) node [] {};

\draw (4.4,3.5) edge [ultra thick, color=Blue] (5,4.3) node [] {};
\draw (4.6,3.4) edge [ultra thick, color=Blue] (5,4.3) node [] {};
\draw (7.6,3.5) edge [ultra thick, color=Blue] (7,4.3) node [] {};
\draw (7.4,3.4) edge [ultra thick, color=Blue] (7,4.3) node [] {};

\node () at (2.5,4) {\huge $p_1^\mu$};
\node () at (9.6,4) {\huge $p_{K}^\mu$};
\node () at (2.5,8) {\huge $p_m^\mu$};
\node () at (9.8,8) {\huge $p_{m+1}^\mu$};
\node () at (4.2,3) {\huge $q_1^\mu$};
\node () at (7.5,3) {\huge $q_L^\mu$};
\node () at (4,9.5) {\huge $l_1^\mu$};
\node () at (8,9.5) {\huge $l_M^\mu$};
\node () at (6,6) {\Huge $\mathcal{G}$};

\path (3,5)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(3,7);
\path (9,5)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(9,7);
\path (5,9)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(7,9);
\path (5.3,3.5)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(6.7,3.5);

\end{tikzpicture}
}

==> figs/reduced_form.tex <==
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.8pt}]
% \draw [help lines] (0,0) grid (10,10);

\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] (v2) at (1,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] (v3) at (3,5) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (v3p) at (4,5) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (v4p) at (6,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt]  (v4) at (7,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] (v5) at (9,5) {};

\draw [thick] (v2) -- (v3);
\draw [thick] (v3) -- (v3p);
\path (v3p)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(v4p);
\draw [thick] (v4p) -- (v4);
\draw [thick] (v4) -- (v5);

\node () at (1,4.5) {$\mathcal{X}(t_1)$};
\node () at (3,4.5) {$\mathcal{X}(t_2)$};
\node () at (7,4.5) {$\mathcal{X}(t_{A-1})$};
\node () at (9,4.5) {$\mathcal{X}(t_A)$};
\node () at (2,5.5) {$\widehat{X}_1$};
\node () at (8,5.5) {$\widehat{X}_{A-1}$};

\end{tikzpicture}
}

==> figs/reduced_form_preliminary.tex <==
\resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.8pt}]
% \draw [help lines] (0,0) grid (10,10);

\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] (v2) at (3,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] (v3) at (4,5) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (v3p) at (4.5,5) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (v4p) at (5.5,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt]  (v4) at (6,5) {};
\node [draw,circle,minimum size=9pt,fill,inner sep=0pt,outer sep=0pt] (v5) at (7,5) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt]  (v6) at (8,5) {};

\draw [thick] (v2) -- (v3);
\draw [thick] (v3) -- (v3p);
\path (v3p)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(v4p);
\draw [thick] (v4p) -- (v4);
\draw [thick] (v4) -- (v5);

\draw [thick] (3,5) -- (2.5,6);
\draw [thick] (3,5) -- (2,5.5);
\path (2.5,6)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(2,5.5);
\draw [thick] (4,5) -- (3.5,6);
\draw [thick] (4,5) -- (4.5,6);
\path (3.5,6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(4.5,6);
\draw [thick] (6,5) -- (5.5,6);
\draw [thick] (6,5) -- (6.5,6);
\path (5.5,6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6.5,6);
\draw [thick] (7,5) -- (8,5.5);
\draw [thick] (7,5) -- (7.5,6);
\path (8,5.5)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(7.5,6);

\node () at (3,4.5) {\small $t_1$};
\node () at (4,4.5) {\small $t_2$};
\node () at (6,4.5) {\small $t_{A-1}$};
\node () at (7,4.5) {\small $t_A$};
\node () at (2,6.1) {\small $p(t_1)$};
\node () at (8.1,6.1) {\small $p(t_A)$};

\end{tikzpicture}
}

==> figs/soft_generic_facet_region.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (12,10);

\node[draw=Blue,circle,minimum size=1cm,fill=Blue!50] (h) at (6,8){};
\node[draw=Rhodamine, circle, minimum size=1.8cm, fill=Rhodamine!50] (s1) at (3,2){};
\node[draw=Rhodamine, ellipse, minimum height=1cm, minimum width=2cm, fill=Rhodamine!50, rotate=45] (s2) at (3,8){};
\node[draw=Rhodamine, circle, minimum size=1.5cm, fill=Rhodamine!50, rotate=45] (s3) at (8.5,8){};
\node[draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Green!50,rotate=-52] (j1) at (2,5){};
\node[draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!50] (j2) at (6,3.5){};
\node[draw=olive,ellipse,minimum height=3cm, minimum width=1.1cm,fill=olive!50,rotate=52] (jn) at (10,5){};

\node at (h) {\LARGE $\mathcal{H}$};
\node at (s) {\huge $\mathcal{S}_1$};
\node at (s2) {\huge $\mathcal{S}_2$};
\node at (s3) {\huge $\mathcal{S}_3$};
\node at (j1) {\huge $\mathcal{J}_1$};
\node at (j2) {\huge $\mathcal{J}_2$};
\node at (jn) {\huge $\mathcal{J}_K$};

\path (h) edge [double,double distance=2pt,color=Green] (j1) {};
\path (h) edge [double,double distance=2pt,color=LimeGreen] (j2) {};
\path (h) edge [double,double distance=2pt,color=olive] (jn) {};

\draw (s1) edge [double,color=Rhodamine] (h) node [right] {};
\draw (s1) edge [double,color=Rhodamine,bend left = 15] (j1) {};
\draw (s1) edge [double,color=Rhodamine,bend right = 15] (j2) {};
\draw (s1) edge [double,color=Rhodamine,bend right = 40] (jn) {};
\draw (s1) edge [double,color=Rhodamine,bend right = 20] (1,1.5) {};
\draw (s1) edge [double,color=Rhodamine,bend left = 20] (2.5,0) {};

\draw (s2) edge [double,color=Rhodamine, bend left = 5] (h) node [right] {};
\draw (s2) edge [double,color=Rhodamine, bend right = 15] (j1) {};
\draw (s3) edge [double,color=Rhodamine, bend left = 15] (h) node [right] {};
\draw (s3) edge [double,color=Rhodamine, bend right = 15] (h) node [right] {};

\draw (s3) edge [double, color=Rhodamine, bend left = 15] (9,10) node [right] {};
\draw (s3) edge [double, color=Rhodamine, bend right = 15] (10.5,8) node [right] {};
\draw (s2) edge [double, color=Rhodamine, bend left = 15] (1,9) node [right] {};
\draw (s2) edge [double, color=Rhodamine, bend right = 15] (2,10) node [right] {};
\draw (j1) edge [double, color=Rhodamine, bend left = 20] (0,5) node [right] {};

\node (q1) at (4.5,9.5) {};
\node (q1p) at (4.7,9.7) {};
\node (qn) at (7.5,9.5) {};
\node (qnp) at (7.3,9.7) {};
\draw (q1) edge [color=Blue] (h) node [] {};
\draw (q1p) edge [color=Blue] (h) node [left] {\LARGE $q_1$};
\draw (qn) edge [color=Blue] (h) node [] {};
\draw (qnp) edge [color=Blue] (h) node [right] {\LARGE $q_L$};

\node (p1) at (0,3.5) {};
\node (p2) at (6,1) {};
\node (pn) at (12,3.5) {};
\draw (p1) edge [color=Green] (j1) node [below] {\LARGE $p_1$};
\draw (p2) edge [color=LimeGreen] (j2) node [below] {\LARGE $p_2$};
\draw (pn) edge [color=olive] (jn) node [below] {\LARGE $p_K$};

\node () at (1.5,10) {\LARGE $l_1$};
\node () at (9.5,10) {\LARGE $l_M$};

\path (j2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(jn);
\path (q1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(qn);
\path (1,9)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(2,10);
\path (9,10)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(10.5,8);
\path (1,1.5)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(2.5,0);

\end{tikzpicture}
}
\vspace{-2em}

==> figs/solving_weights_method_step2_case2.tex <==
\resizebox{0.27\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (5,2.5) edge [ultra thick] (3,5.5) node [] {};
\draw (3,5.5) edge [ultra thick] (2,7) node [] {};
\draw (5,2.5) edge [ultra thick] (7,5.5) node [] {};
\draw (7,5.5) edge [ultra thick] (8,7) node [] {};
\draw (7,5.5) edge [ultra thick, Red, bend right = 60] (3,5.5) node [] {};
\draw (5,6.5) edge [ultra thick, Red, bend left = 30] (6.5,7.7) node [] {};
\draw (5,2.5) edge [ultra thick] (4,1) node [] {};
\draw (5,2.5) edge [ultra thick] (6,1) node [] {};

\draw[fill, thick] (3,5.5) circle (3pt);
\draw[fill, thick] (7,5.5) circle (3pt);
\draw[fill, thick, Red] (5,6.5) circle (3pt);

\node[ultra thick, draw, fill=Black!33, ellipse, minimum width=3cm, minimum height=2cm] () at (5,2.5){};

\path (4,1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6,1);
\path (6.5,7.5)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(7.5,6.5);

\node () at (1.5,6.5) {\huge $p_1$};
\node () at (8.5,6.5) {\huge $p_2$};
\node () at (4.5,7.2) {\Huge $\gamma$};
\node () at (3,4) {\huge $\gamma_1$};
\node () at (7,4) {\huge $\gamma_2$};

\end{tikzpicture}
}

==> figs/virtuality_expansion_fundamental_pattern.tex <==
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\node () at (4.5,9.5) {};
\node () at (4.7,9.7) {};
\node () at (7.5,9.5) {};
\node () at (7.3,9.7) {};

\draw (3,6) edge [Green, double, double distance = 2pt, thick] (6,8) {};
\draw (7,4) edge [LimeGreen, double, double distance = 2pt, thick] (6,8) {};
\draw (9,6) edge [olive, double, double distance = 2pt, thick] (6,8) {};

\draw [ultra thick, Green] (0.3,4.2) edge (3,6) node [below] [Black] {};
\draw [ultra thick, LimeGreen] (7.65,1.4) edge (7,4) node [below] [Black] {};
\draw [ultra thick, olive] (11.4,4.4) edge (9,6) node [below] [Black] {};

\draw (4,3.5) edge [Rhodamine, double, double distance = 2pt, thick, bend right = 15] (7,5) {};
\node[draw, ellipse,minimum height=4cm, minimum width=1.2cm, color=LimeGreen, fill=LimeGreen!50,rotate=14] () at (7,4){};
\draw (4,3) edge [Rhodamine, double, double distance = 2pt, thick, bend left = 15] (3,6) {};
\draw (4,3) edge [Rhodamine, double, double distance = 2pt, thick, bend right = 50] (9,6) {};
\draw (4,3) edge [Rhodamine, double, double distance = 2pt, thick, bend left = 5] (6,8) node [right] {};
\draw (1.5,7.5) edge [Rhodamine, ultra thick, bend left = 20] (3,6.7) {};
\draw (4.5,8.5) edge [Rhodamine, ultra thick, bend right = 20] (3.5,9) {};
\draw (4,8) edge [Rhodamine, ultra thick, bend right = 20] (3,8) {};
\draw (8.5,8) edge [Rhodamine, ultra thick, bend left = 20] (9,9) {};
\draw (9.5,7) edge [Rhodamine, ultra thick, bend left = 20] (11,7.5) {};
\draw (2.55,2.6) edge [Rhodamine, ultra thick, bend right = 20] (1.5,1.5) {};
\draw (3.2,0.2) edge [Rhodamine, ultra thick, bend right = 20] (4,1.6) {};

\node[draw, ultra thick, circle, minimum size=3cm, color=Rhodamine, fill=Rhodamine!67] () at (4,3){};
\node[draw, ellipse,minimum height=4cm, minimum width=1.2cm, color=Green, fill=Green!50,rotate=-56.3] () at (3,6){};
\node[draw, ellipse,minimum height=4cm, minimum width=1.2cm, color=olive, fill=olive!50,rotate=56.3] () at (9,6){};

% Two other soft components
\draw (7.9,8) edge [Rhodamine, double, double distance = 2pt, thick, bend right = 10] (6.6,8) {};
\draw (9.5,6.8) edge [Rhodamine, double, double distance = 2pt, thick, bend left = 10] (10,6) {};
\node[draw, ultra thick, ellipse, minimum height=2.5cm, minimum width=1cm, color=Rhodamine, fill=Rhodamine!67, rotate=60] () at (9,7.5){};
\draw (4.6,8.5) edge [Rhodamine, double, double distance = 2pt, thick, bend left = 10] (5.43,8.25) {};
\draw (4.55,7.85) edge [Rhodamine, double, double distance = 2pt, thick, bend right = 10] (5.4,7.9) {};
\node[draw, ultra thick, ellipse, minimum height=1cm, minimum width=0.8cm, color=Rhodamine, fill=Rhodamine!67, rotate =-10] () at (4.3,8.2){};

% Hard
\draw [ultra thick, Blue] (4.92,8.92) edge (5.6,8.4) node [] {};
\draw [ultra thick, Blue] (5.08,9.08) edge (5.6,8.4) node [left] {};
\draw [ultra thick, Blue] (6.92,9.08) edge (6.4,8.4) node [] {};
\draw [ultra thick, Blue] (7.08,8.92) edge (6.4,8.4) node [right] {};
\node[draw, circle, minimum size=1.2cm, color=Blue, fill=Blue!50] () at (6,8){};

\node at (6,8) {$\mathcal{H}$};
\node at (4,3) {\huge $\mathcal{S}$};
\node at (9,7.5) [rotate=-10] {\Large $\mathcal{S}$};
\node at (4.3,8.2) [rotate=-5] {\Large $\mathcal{S}$};
\node at (3,6) {\Large $\mathcal{J}_1$};
\node at (7,4) {\Large $\mathcal{J}_2$};
\node at (9,6) {\Large $\mathcal{J}_K$};
\node () at (0,4) {\Large $p_1^\mu$};
\node () at (7.75,1) {\Large $p_2^\mu$};
\node () at (11.8,4.2) {\Large $p_K^\mu$};
\node () at (5,9.5) {\Large $q_1^\mu$};
\node () at (7,9.5) {\Large $q_L^\mu$};
\node () at (3.2,9) {\Large $l_1^\mu$};
\node () at (9.5,9) {\Large $l_M^\mu$};

\path (7.5,2.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(11,5);
\path (5,9)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,9);
\path (2,1.8)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(3.3,0.5);
\path (3.67,9)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(3.33,8);
\path (4.2,7.8)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(2.4,7);
\path (9,8.5)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(10,7.8);

\end{tikzpicture}
}
